Chromospheric activity and rotation of FGK stars in the solar vicinity. An estimation of the radial velocity jitter

Context: Chromospheric activity produces both photometric and spectroscopic variations that can be mistaken as planets. Large spots crossing the stellar disc can produce planet-like periodic variations in the light curve of a star. These spots clearly affect the spectral line profiles and their perturbations alter the line centroids creating a radial velocity jitter that might contaminate" the variations induced by a planet. Precise chromospheric activity measurements are needed to estimate the activity-induced noise that should be expected for a given star. Aims: We obtain precise chromospheric activity measurements and projected rotational velocities for nearby (d < 25 pc) cool (spectral types F to K) stars, to estimate their expected activity-related jitter. As a complementary objective, we attempt to obtain relationships between fluxes in different activity indicator lines, that permit a transformation of traditional activity indicators, i.e, CaII H & K lines, to others that hold noteworthy advantages. Methods: We used high resolution (~50000) echelle optical spectra. To determine the chromospheric emission of the stars in the sample, we used the spectral subtraction technique. Rotational velocities were determined using the cross-correlation technique. To infer activity-related radial velocity (RV) jitter, we used empirical relationships between this jitter and the R'_HK index. Results: We measured chromospheric activity, as given by different indicators throughout the optical spectra, and projected rotational velocities for 371 nearby cool stars. We have built empirical relationships among the most important chromospheric emission lines. Finally, we used the measured chromospheric activity to estimate the expected RV jitter for the active stars in the sample.

==> (inline-0) <==
\begin{longtable}{l l c l r c l r l}
\caption[]{Stellar parameters of the stars.
\label{parameters}} \\
\hline
\hline
\noalign{\smallskip}
HIP  & Spectrograph & MJD & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &
        \multicolumn{1}{c}{$B-V$} & \multicolumn{1}{l}{SpT} & \multicolumn{1}{c}{$v \sin i$} & ACTIVE \\
      \noalign{\smallskip}
    &  & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{(J2000)} &
            \multicolumn{1}{c}{(mag)} &        &   (km\,s$^{\rm -1}$) & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continue} \\
\hline
\hline
\noalign{\smallskip}
HIP  & Spectrograph & MJD & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &
        \multicolumn{1}{c}{$B-V$} & \multicolumn{1}{l}{SpT} & \multicolumn{1}{c}{$v \sin i$}  & ACTIVE \\
      \noalign{\smallskip}
    &  & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{(J2000)} &
        \multicolumn{1}{c}{(mag)} &        &   (km\,s$^{\rm -1}$)  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\multicolumn{2}{l}{\dag\, stars with known exoplanets}\\
\multicolumn{6}{l}{$\star$ stars with chromospheric variations during our observations}\\
\multicolumn{9}{l}{* stars classified as active by visual inspection but for which chromospheric activity could not be measured}\\
%\multicolumn{8}{l}{  for which chromospheric activity could not be measured}
\endfoot
\hline
\multicolumn{2}{l}{\dag\, stars with known exoplanets}\\
\multicolumn{6}{l}{$\star$ stars with chromospheric variations during our observations}\\
\multicolumn{9}{l}{* stars classified as active by visual inspection but for which chromospheric activity could not be measured}\\
%\multicolumn{8}{l}{  for which chromospheric activity could not be measured}
\endlastfoot
171	&	McDonald	&	52164.3858	&	00 02 09.65	&	+27 05 04.2	&	0.690	&	G5Vb	&	 $\leq$ 4.07	&	Not Active	\\
544	&	McDonald	&	52031.3248	&	00 06 36.53	&	+29 01 19.0	&	0.749	&	G8V	&	5.72	&	Active	\\
544	&	SARG	&	54780.9561	&	00 06 36.53	&	+29 01 19.0	&	0.749	&	G8V	&	8.07	&	Active	\\
910	&	SARG	&	54777.8430	&	00 11 15.91	&	-15 28 02.4	&	0.489	&	F5V	&	4.88	&	Not Active	\\
1499\dag &	FOCES	&	53578.1286	&	00 18 41.62	&	-08 03 09.5	&	0.680	&	G1.5V	&	4.18	&	Not Active	\\
1532	&	FOCES	&	54089.7731	&	00 19 05.58	&	-09 57 50.8	&	1.305	&	K5V	&	 $\leq$ 0.53	&	Not Active	\\
1598	&	FOCES	&	53576.1488	&	00 20 00.51	&	+38 13 41.0	&	0.625	&	G0V	&	3.74	&	Not Active	\\
1599	&	FEROS	&	52030.4120	&	00 20 01.91	&	-64 52 39.4	&	0.576	&	F9V	&	 $\leq$ 3.23	&	Not Active	\\
1803	&	SARG	&	54777.9856	&	00 22 51.55	&	-12 12 34.5	&	0.675	&	G3V	&	9.94	&	Active	\\
2021	&	FEROS	&	52030.2567	&	00 25 39.20	&	-77 15 18.1	&	0.618	&	G0V	&	2.64	&	Not Active	\\
2941	&	SARG	&	54777.9574	&	00 37 19.79	&	-24 46 02.0	&	0.717	&	G5V	&	5.54	&	Not Active	\\
3093\dag$\star$	&	FOCES	&	53577.1854	&	00 39 22.09	&	+21 15 04.9	&	0.850	&	K0.5V	&	11.97	&	Active	\\
3093\dag$\star$	&	McDonald	&	51880.1295	&	00 39 22.09	&	+21 15 04.9	&	0.850	&	K0.5V	&	6.79	&	Not Active	\\
3206	&	FOCES	&	53579.0491	&	00 40 49.00	&	+40 11 19.7	&	0.956	&	K3/K4V	&	9.16	&	Not Active	\\
3418	&	FOCES	&	53580.1213	&	00 43 33.00	&	+33 50 43.6	&	1.058	&	K5V	&	0.53	&	Active*	\\
3535	&	FOCES	&	53579.1710	&	00 45 04.92	&	+01 47 12.9	&	1.005	&	K3V	&	 $\leq$ 3.35	&	Not Active	\\
3765$\star$	&	McDonald	&	52164.3977	&	00 48 22.53	&	+05 17 00.2	&	0.885	&	K2V	&	6.30	&	Active	\\
3765$\star$	&	FOCES	&	53747.7686	&	00 48 22.53	&	+05 17 00.2	&	0.885	&	K2V	&	9.04	&	Active	\\
3765$\star$	&	SARG	&	54107.8938	&	00 48 22.53	&	+05 17 00.2	&	0.885	&	K2V	&	4.78	&	Not Active	\\
3821	&	McDonald	&	52164.4538	&	00 49 05.10	&	+57 48 59.6	&	0.582	&	G0VSB	&	 $\leq$ 3.15	&	Not Active	\\
3979	&	FOCES	&	53579.1354	&	00 51 10.69	&	-05 02 20.4	&	0.668	&	G1.5V	&	13.97	&	Not Active	\\
3998	&	FOCES	&	53577.0654	&	00 51 21.72	&	+18 44 23.6	&	1.237	&	K3V	&	 $\leq$ 3.35	&	Not Active	\\
4148	&	FEROS	&	51834.1339	&	00 53 00.72	&	-30 21 25.2	&	0.911	&	K2V	&	3.52	&	Active	\\
4845	&	SARG	&	54778.9878	&	01 02 21.12	&	-10 25 24.3	&	1.177	&	K7V	&	 $\leq$ 3.21	&	Active	\\
5286	&	FOCES	&	53576.1601	&	01 07 37.81	&	+22 57 22.2	&	1.114	&	K3V	&	 $\leq$ 3.35	&	Active	\\
5336	&	McDonald	&	51789.1451	&	01 08 12.92	&	+54 55 27.2	&	0.704	&	G5Vb	&	4.17	&	Not Active	\\
5799	&	FOCES	&	53577.1530	&	01 14 23.97	&	-07 55 24.6	&	0.713	&	F6V	&	13.04	&	Not Active	\\
5944	&	FOCES	&	53576.1764	&	01 16 29.34	&	+42 56 22.2	&	0.583	&	G0V	&	8.78	&	Active	\\
5957	&	FOCES	&	53577.0880	&	01 16 39.08	&	+25 19 54.2	&	1.372	&	K7V	&	 $\leq$ 3.68	&	Low S/N	\\
6290	&	SARG	&	54107.9171	&	01 20 41.06	&	+57 19 36.7	&	1.437	&	K7V	&	 $\leq$ 3.21	&	Active	\\
7235	&	SARG	&	54780.9662	&	01 33 15.63	&	-24 10 39.3	&	0.766	&	G8V	&	4.88	&	Active	\\
7339	&	SARG	&	54779.9914	&	01 34 33.88	&	+68 56 52.3	&	0.682	&	G7V	&	3.27	&	Not Active	\\
7513\dag 	&	McDonald	&	51883.1803	&	01 36 47.98	&	+41 24 23.0	&	0.544	&	F8V	&	10.73	&	Not Active	\\
7576	&	FOCES	&	53577.1583	&	01 37 35.37	&	-06 45 36.7	&	0.793	&	G8V	&	0.45	&	Active	\\
7751	&	FEROS	&	51834.1456	&	01 39 47.24	&	-56 11 47.2	&	0.895	&	K0V	&	5.64	&	Active	\\
7918	&	McDonald	&	52206.3054	&	01 41 46.52	&	+42 36 49.7	&	0.620	&	G2V	&	 $\leq$ 4.07	&	Not Active	\\
7981$\star$	&	SARG	&	54779.9355	&	01 42 29.95	&	+20 16 12.5	&	0.836	&	K1V	&	5.98	&	Not Active	\\
7981$\star$	&	FOCES	&	53578.1869	&	01 42 29.95	&	+20 16 12.5	&	0.836	&	K1V	&	 $\leq$ 1.20	&	Active	\\
7981$\star$	&	McDonald	&	51880.1781	&	01 42 29.95	&	+20 16 12.5	&	0.836	&	K1V	&	7.01	&	Not Active	\\
8102	&	McDonald	&	51880.1671	&	01 44 05.13	&	-15 56 22.4	&	0.727	&	G8V	&	 $\leq$ 3.26	&	Not Active	\\
8275	&	FOCES	&	54086.7647	&	01 46 38.70	&	+12 24 43.0	&	1.012	&	K3/K4V	&	9.01	&	Active	\\
8362	&	McDonald	&	51883.2217	&	01 47 44.06	&	+63 51 11.2	&	0.797	&	K0V	&	2.67	&	Active	\\
8486	&	FOCES	&	53748.8161	&	01 49 23.43	&	-10 42 11.9	&	0.639	&	G1V	&	3.34	&	Active	\\
8768	&	SARG	&	54778.0142	&	01 52 48.64	&	-22 26 05.5	&	1.376	&	K7V	&	 $\leq$ 3.21	&	Active	\\
9269	&	FOCES	&	53748.8369	&	01 59 06.46	&	+33 12 37.9	&	0.786	&	G8V	&	14.54	&	Not Active	\\
9269	&	SARG	&	54779.9417	&	01 59 06.46	&	+33 12 37.9	&	0.786	&	G8V	&	3.87	&	Not Active	\\
10138\dag	&	FEROS	&	51834.1664	&	02 10 24.00	&	-50 49 31.1	&	0.812	&	K0V	&	0.18	&	Active	\\
10337	&	SARG	&	54780.0100	&	02 13 11.93	&	-21 11 47.7	&	1.362	&	K7V	&	 $\leq$ 3.21	&	Active	\\
10416	&	FOCES	&	54086.7855	&	02 14 13.58	&	-03 38 04.8	&	1.073	&	K3/K4V	&	8.12	&	Active	\\
10644	&	McDonald	&	51880.1997	&	02 17 02.42	&	+34 13 29.4	&	0.606	&	G0.5V	&	3.93	&	Not Active	\\
10798	&	McDonald	&	52206.3310	&	02 18 58.65	&	-25 56 48.4	&	0.726	&	G8V	&	 $\leq$ 3.26	&	Not Active	\\
11072	&	SARG	&	54780.0327	&	02 22 32.42	&	-23 48 58.7	&	0.613	&	G2V	&	4.22	&	Not Active	\\
11452	&	FOCES	&	54087.9694	&	02 27 45.81	&	+04 25 53.6	&	1.394	&	K7V	&	10.18	&	Low S/N	\\
11565	&	SARG	&	54780.2041	&	02 29 01.31	&	-19 58 46.6	&	1.186	&	K5V	&	5.30	&	Active	\\
12110	&	SARG	&	54780.0623	&	02 36 00.72	&	-23 31 16.9	&	1.061	&	K3V	&	10.85	&	Active	\\
12114	&	FOCES	&	54086.7803	&	02 36 03.83	&	+06 53 00.1	&	0.918	&	K3V	&	 $\leq$ 3.35	&	Not Active	\\
12114	&	SARG	&	54778.0541	&	02 36 03.83	&	+06 53 00.1	&	0.918	&	K3V	&	6.45	&	Not Active	\\
12843	&	McDonald	&	52164.4842	&	02 45 05.98	&	-18 34 21.5	&	0.486	&	F5/F6V	&	28.02	&	Not Active	\\
12929	&	FOCES	&	54086.8010	&	02 46 17.12	&	+11 46 32.7	&	1.170	&	K5V	&	8.11	&	Not Active	\\
13258	&	FOCES	&	54086.8172	&	02 50 36.69	&	+15 42 39.2	&	1.198	&	K5V	&	9.26	&	Active	\\
13402	&	McDonald	&	52207.4006	&	02 52 31.89	&	-12 46 09.3	&	0.876	&	K1V	&	7.74	&	Active	\\
13402	&	SARG	&	54779.0488	&	02 52 31.89	&	-12 46 09.3	&	0.876	&	K1V	&	9.96	&	Active	\\
13976	&	SARG	&	54778.0715	&	03 00 02.62	&	+07 44 58.9	&	0.933	&	K3/K4V	&	8.86	&	Active	\\
14150	&	SARG	&	54779.0891	&	03 02 25.87	&	+26 36 34.7	&	0.715	&	G8V	&	4.08	&	Not Active	\\
14286	&	FOCES	&	53747.8359	&	03 04 08.75	&	+61 42 27.1	&	0.653	&	G1.5V	&	16.48	&	Not Active	\\
14632	&	McDonald	&	51880.2222	&	03 09 02.88	&	+49 36 48.6	&	0.606	&	G0V	&	3.15	&	Not Active	\\
14879	&	McDonald	&	51883.2713	&	03 12 04.28	&	-28 59 20.8	&	0.511	&	F8IV	&	4.41	&	Not Active	\\
15099	&	FOCES	&	53747.8508	&	03 14 46.99	&	+08 58 54.4	&	0.896	&	K0V	&	 $\leq$ 1.20	&	Active*	\\
15330	&	FEROS	&	51834.2315	&	03 17 44.47	&	-62 34 36.8	&	0.641	&	G1V	&	 $\leq$ 2.64	&	Active	\\
15371	&	FEROS	&	51834.2390	&	03 18 11.14	&	-62 30 28.6	&	0.600	&	G1V	&	 $\leq$ 2.64	&	Not Active	\\
15442	&	SARG	&	54780.1170	&	03 19 01.75	&	-02 50 34.6	&	0.647	&	G4V	&	3.20	&	Active	\\
15457	&	McDonald	&	51880.2509	&	03 19 21.54	&	+03 22 11.9	&	0.674	&	G5Vvar	&	5.86	&	Not Active	\\
15510	&	FEROS	&	51834.2471	&	03 19 53.22	&	-43 04 17.6	&	0.711	&	G8V	&	 $\leq$ 0.18	&	Not Active	\\
15673	&	FOCES	&	54086.8639	&	03 21 55.05	&	+52 19 55.8	&	1.032	&	K2V	&	 $\leq$ 3.04	&	Active	\\
15919	&	FOCES	&	53747.8508	&	03 24 59.87	&	-05 21 42.8	&	1.145	&	K5V	&	 $\leq$ 0.53	&	Active	\\
16134	&	SARG	&	54779.0552	&	03 27 52.07	&	-19 48 18.8	&	1.337	&	K7V	&	 $\leq$ 3.85	&	Active	\\
16134	&	FOCES	&	54091.9052	&	03 27 52.07	&	-19 48 18.8	&	1.337	&	K7V	&	 $\leq$ 3.21	&	Active*	\\
16537\dag	&	McDonald	&	51833.9938	&	03 32 56.42	&	-09 27 29.9	&	0.887	&	K2V	&	4.08	&	Active	\\
16852	&	McDonald	&	51883.2557	&	03 36 52.52	&	+00 24 10.2	&	0.573	&	F9V	&	2.67	&	Not Active	\\
17147	&	FOCES	&	53748.8576	&	03 40 21.66	&	-03 12 59.3	&	0.538	&	G0V	&	9.70	&	Not Active	\\
17378	&	McDonald	&	52206.3787	&	03 43 14.96	&	-09 45 54.7	&	0.922	&	K0IV	&	 $\leq$ 6.79	&	Not Active	\\
17420	&	McDonald	&	52207.4446	&	03 43 55.15	&	-19 06 40.6	&	0.915	&	K2V	&	3.03	&	Active	\\
17496	&	FOCES	&	54086.8866	&	03 44 50.94	&	+11 55 10.9	&	1.194	&	K5V	&	7.33	&	Active*	\\
17651	&	SARG	&	54778.0619	&	03 46 50.99	&	-23 14 54.4	&	0.731	&	F7V	&	16.25	&	Not Active	\\
18324	&	FOCES	&	53748.9323	&	03 55 03.31	&	+61 10 02.7	&	0.858	&	K1V	&	10.29	&	Not Active	\\
18774	&	SARG	&	54779.1053	&	04 01 18.81	&	+76 09 38.5	&	1.129	&	K4V	&	8.41	&	Active	\\
18859	&	SARG	&	54780.1408	&	04 02 36.66	&	-00 16 05.9	&	0.520	&	F7V	&	20.24	&	Active	\\
19076	&	SARG	&	54780.1482	&	04 05 20.15	&	+22 00 33.2	&	0.646	&	G5V	&	5.52	&	Active	\\
19335	&	SARG	&	54780.1552	&	04 08 36.49	&	+38 02 24.8	&	0.529	&	F7V	&	20.81	&	Active	\\
19422	&	SARG	&	54778.1206	&	04 09 34.92	&	+69 32 31.6	&	0.957	&	K3/K4V	&	6.26	&	Not Active	\\
19832	&	FOCES	&	54087.9871	&	04 15 09.48	&	-04 25 05.1	&	1.149	&	K5V	&	8.14	&	Active	\\
19849	&	McDonald	&	51880.2760	&	04 15 17.64	&	-07 38 40.4	&	0.820	&	K0V	&	 $\leq$ 4.06	&	Active	\\
20917	&	FOCES	&	54086.9422	&	04 29 00.17	&	+21 55 20.2	&	1.357	&	K5V	&	1.11	&	Active	\\
22263	&	McDonald	&	52207.4280	&	04 47 36.21	&	-16 56 05.5	&	0.638	&	G1V	&	4.07	&	Active	\\
22449	&	McDonald	&	51883.3250	&	04 49 50.14	&	+06 57 40.5	&	0.477	&	F6V	&	19.22	&	Not Active	\\
23311	&	McDonald	&	52207.4662	&	05 00 48.68	&	-05 45 03.5	&	1.069	&	K3V	&	5.18	&	Active	\\
23693	&	FEROS	&	51834.2547	&	05 05 30.69	&	-57 28 22.8	&	0.518	&	F7V	&	18.34	&	Active	\\
23786	&	FOCES	&	53747.9144	&	05 06 42.05	&	+14 26 48.5	&	0.804	&	K0V	&	 $\leq$ 1.20	&	Active	\\
24786	&	SARG	&	54780.1623	&	05 18 50.24	&	-18 07 48.7	&	0.574	&	G0.5V	&	4.38	&	Not Active	\\
24813	&	McDonald	&	51880.3379	&	05 19 08.08	&	+40 06 02.4	&	0.627	&	G0V	&	 $\leq$ 3.15	&	Not Active	\\
24819	&	FOCES	&	53748.9549	&	05 19 12.25	&	-03 04 26.9	&	1.021	&	K3V	&	3.69	&	Active	\\
24874	&	FOCES	&	54086.9907	&	05 19 59.47	&	-15 50 24.5	&	1.014	&	K3V	&	7.37	&	Active	\\
25220	&	FOCES	&	53748.9746	&	05 23 38.23	&	+17 19 26.9	&	1.121	&	K5V	&	 $\leq$ 0.53	&	Active	\\
25623	&	FOCES	&	54087.0273	&	05 28 26.28	&	-03 29 51.4	&	1.182	&	K4V	&	 $\leq$ 3.35	&	Active	\\
26505	&	FOCES	&	53747.9719	&	05 38 12.38	&	+51 26 43.7	&	0.827	&	K0V	&	1.20	&	Not Active	\\
26779	&	McDonald	&	52030.0849	&	05 41 20.33	&	+53 28 56.4	&	0.844	&	K1V	&	4.06	&	Active	\\
27072	&	FEROS	&	51834.2811	&	05 44 27.97	&	-22 26 51.0	&	0.498	&	F7V	&	9.84	&	Not Active	\\
27207	&	SARG	&	54779.1315	&	05 46 01.53	&	+37 17 09.2	&	0.846	&	K5V	&	4.00	&	Not Active	\\
27207	&	FOCES	&	53749.0129	&	05 46 01.53	&	+37 17 09.2	&	0.846	&	K5V	&	12.05	&	Not Active	\\
27435	&	SARG	&	54194.8500	&	05 48 34.90	&	-04 05 38.7	&	0.639	&	G5V	&	2.61	&	Not Active	\\
27913	&	McDonald	&	51882.3464	&	05 54 23.08	&	+20 16 35.1	&	0.599	&	G0V	&	10.79	&	Active	\\
28103	&	SARG	&	54107.0756	&	05 56 24.32	&	-14 10 04.9	&	0.833	&	F1V	&	16.99	&	Not Active	\\
29067	&	FOCES	&	54088.0550	&	06 07 55.33	&	+67 58 37.5	&	1.258	&	K5V	&	 $\leq$ 0.53	&	Active	\\
29271	&	FEROS	&	51834.2617	&	06 10 14.20	&	-74 45 09.1	&	0.730	&	G5V	&	0.32	&	Not Active	\\
29432	&	FOCES	&	54086.0365	&	06 12 00.45	&	+06 47 01.3	&	0.635	&	G4V	&	1.49	&	Not Active	\\
29525	&	FOCES	&	53747.9540	&	06 13 12.46	&	+10 37 40.3	&	0.667	&	G1.5V	&	12.09	&	Active	\\
29568	&	SARG	&	54778.1689	&	06 13 45.33	&	-23 51 43.9	&	0.702	&	G5V	&	9.63	&	Active	\\
29650	&	SARG	&	54193.8451	&	06 14 50.94	&	+19 09 24.8	&	0.709	&	F6V	&	5.67	&	Not Active	\\
29800	&	SARG	&	54193.8509	&	06 16 26.57	&	+12 16 18.2	&	0.730	&	F5IV-V	&	20.92	&	Active	\\
29860	&	SARG	&	54193.8555	&	06 17 16.25	&	+05 05 58.9	&	0.611	&	G0.5Vb	&	2.98	&	Not Active	\\
32010	&	FOCES	&	54086.0581	&	06 41 15.58	&	+23 57 30.2	&	1.028	&	K2V	&	7.40	&	Active	\\
32423	&	FOCES	&	54086.0836	&	06 46 05.37	&	+32 33 19.6	&	0.989	&	K3V	&	3.35	&	Active	\\
32439	&	SARG	&	54778.1944	&	06 46 14.47	&	+79 33 58.6	&	0.517	&	F8V	&	6.63	&	Not Active	\\
32480	&	FOCES	&	54086.0365	&	06 46 44.34	&	+43 34 37.3	&	0.570	&	G0V	&	5.03	&	Not Active	\\
32919	&	FOCES	&	54086.0995	&	06 51 32.60	&	+47 22 10.2	&	1.206	&	K5V	&	10.46	&	Active	\\
32984	&	FOCES	&	54088.0194	&	06 52 18.37	&	-05 10 25.3	&	1.067	&	K3V	&	8.07	&	Active	\\
33277	&	FOCES	&	54087.0522	&	06 55 18.69	&	+25 22 32.3	&	0.599	&	G0V	&	 $\leq$ 1.89	&	Not Active	\\
33373	&	FOCES	&	54086.1177	&	06 56 28.03	&	+40 04 31.4	&	1.113	&	K3/K4V	&	6.91	&	Active	\\
33537	&	FOCES	&	54087.0571	&	06 58 11.72	&	+22 28 32.3	&	0.633	&	G5V	&	 $\leq$ 3.01	&	Not Active	\\
33560	&	SARG	&	54193.8607	&	06 58 26.02	&	-12 59 29.3	&	1.115	&	K5V	&	7.97	&	Active	\\
33852	&	FOCES	&	54087.0680	&	07 01 38.11	&	+48 22 47.0	&	0.997	&	K3/K4V	&	6.59	&	Active	\\
33955	&	SARG	&	54192.8556	&	07 02 43.04	&	-06 47 54.5	&	1.159	&	K5V	&	6.72	&	Not Active	\\
34017	&	FOCES	&	54087.0835	&	07 03 30.35	&	+29 20 20.7	&	0.601	&	G4V	&	1.92	&	Not Active	\\
35136	&	FOCES	&	54088.0145	&	07 15 50.11	&	+47 14 25.5	&	0.583	&	G0V	&	 $\leq$ 1.89	&	Not Active	\\
36357	&	FOCES	&	54164.9213	&	07 29 01.66	&	+31 59 36.3	&	0.946	&	K2V	&	7.14	&	Active	\\
36357	&	SARG	&	54107.0827	&	07 29 01.66	&	+31 59 36.3	&	0.946	&	K2V	&	7.38	&	Active	\\
36366	&	FOCES	&	54133.0217	&	07 29 06.61	&	+31 47 02.7	&	0.333	&	F0V	&	56.66	&	Not Active	\\
36366	&	SARG	&	54778.2122	&	07 29 06.61	&	+31 47 02.7	&	0.333	&	F0V	&	42.32	&	Not Active	\\
36366	&	FOCES	&	54088.1352	&	07 29 06.61	&	+31 47 02.7	&	0.333	&	F0V	&	50.74	&	Not Active	\\
36439	&	FOCES	&	54088.1291	&	07 29 55.86	&	+49 40 21.6	&	0.696	&	F6V	&	5.88	&	Not Active	\\
36551	&	FOCES	&	54086.1369	&	07 31 07.67	&	+14 36 53.5	&	1.141	&	K2V	&	 $\leq$ 3.04	&	Active	\\
36827	&	SARG	&	54193.8830	&	07 34 26.21	&	-06 53 47.7	&	0.871	&	K2V	&	8.76	&	Active	\\
37279	&	McDonald	&	51880.3830	&	07 39 18.54	&	+05 13 39.0	&	0.432	&	F5IV-V	&	5.38	&	Not Active	\\
37288	&	SARG	&	54780.1812	&	07 39 23.12	&	+02 11 03.3	&	1.397	&	M0V	&	...	&	Low S/N	\\
37349	&	McDonald	&	51883.3603	&	07 39 59.29	&	-03 35 48.6	&	0.944	&	K1V	&	9.50	&	Active	\\
37349	&	FOCES	&	53748.0933	&	07 39 59.29	&	-03 35 48.6	&	0.944	&	K1V	&	4.63	&	Active	\\
37349	&	SARG	&	54193.8960	&	07 39 59.29	&	-03 35 48.6	&	0.944	&	K1V	&	7.31	&	Active	\\
38657	&	FOCES	&	54087.1403	&	07 54 54.01	&	+19 14 14.8	&	0.979	&	K2	&	6.36	&	Not Active	\\
38784	&	SARG	&	54778.2232	&	07 56 18.87	&	+80 15 55.2	&	0.732	&	G8V	&	4.27	&	Not Active	\\
38931	&	FOCES	&	53749.0318	&	07 57 57.88	&	-00 48 51.9	&	1.021	&	K5V	&	 $\leq$ 0.53	&	Not Active	\\
39157	&	FOCES	&	54088.0799	&	08 00 32.24	&	+29 12 54.7	&	0.714	&	G8V	&	5.65	&	Not Active	\\
40035	&	SARG	&	54778.2756	&	08 10 39.98	&	-13 47 57.7	&	0.495	&	F7V	&	11.26	&	Not Active	\\
40118	&	FOCES	&	54087.2768	&	08 11 38.96	&	+32 27 31.3	&	0.657	&	G4V	&	 $\leq$ 1.49	&	Not Active	\\
40170	&	FOCES	&	54158.0979	&	08 12 14.55	&	+51 54 27.3	&	1.497	&	K5V	&	 $\leq$ 0.53	&	Active	\\
40375	&	SARG	&	54192.8698	&	08 14 36.17	&	+13 01 21.3	&	1.192	&	K5	&	4.38	&	Not Active	\\
40671	&	FOCES	&	54086.1612	&	08 18 10.97	&	+30 36 10.1	&	1.077	&	K4V	&	8.45	&	Low S/N	\\
40671	&	FOCES	&	54164.9814	&	08 18 10.97	&	+30 36 10.1	&	1.077	&	K4V	&	3.81	&	Active	\\
40693\dag 	&	McDonald	&	51880.4285	&	08 18 23.78	&	-12 37 47.2	&	0.771	&	K0V	&	 $\leq$ 6.79	&	Active*	\\
40843	&	FOCES	&	54088.1499	&	08 20 03.87	&	+27 13 07.0	&	0.479	&	F6V	&	4.45	&	Not Active	\\
41484	&	FOCES	&	54164.9640	&	08 27 36.80	&	+45 39 13.8	&	0.624	&	G5V	&	12.37	&	Not Active	\\
41926	&	McDonald	&	52030.1102	&	08 32 52.26	&	-31 30 09.7	&	0.774	&	K0V	&	 $\leq$ 6.79	&	Not Active	\\
42074	&	FOCES	&	54087.1283	&	08 34 31.76	&	-00 43 34.0	&	0.791	&	G8V	&	5.60	&	Active	\\
42074	&	SARG	&	54193.9536	&	08 34 31.76	&	-00 43 34.0	&	0.791	&	G8V	&	6.34	&	Active	\\
42173	&	FOCES	&	53748.1111	&	08 35 51.34	&	+06 37 23.2	&	0.695	&	G5V	&	3.23	&	Not Active	\\
42333	&	FOCES	&	53749.0569	&	08 37 50.47	&	-06 48 25.2	&	0.654	&	G1.5V	&	9.44	&	Active	\\
42438	&	McDonald	&	51883.5354	&	08 39 11.74	&	+65 01 14.5	&	0.617	&	G1.5Vb	&	11.21	&	Active	\\
42499	&	FOCES	&	53574.9531	&	08 39 50.86	&	+11 31 26.0	&	0.836	&	K1V	&	 $\leq$ 3.18	&	Not Active	\\
42808	&	FEROS	&	52046.9654	&	08 43 18.26	&	-38 52 59.5	&	0.926	&	K2V	&	9.63	&	Active	\\
43557	&	FOCES	&	53749.0723	&	08 52 16.30	&	+08 03 48.6	&	0.627	&	G0	&	 $\leq$ 1.89	&	Active	\\
43587\dag 	&	McDonald	&	51880.5005	&	08 52 36.13	&	+28 19 53.0	&	0.873	&	G8V	&	2.27	&	Not Active	\\
43726	&	SARG	&	54193.9604	&	08 54 18.19	&	-05 26 04.3	&	0.671	&	G3V	&	3.66	&	Not Active	\\
43726	&	FOCES	&	54086.1561	&	08 54 18.19	&	-05 26 04.3	&	0.671	&	G3V	&	3.58	&	Not Active	\\
44248	&	FOCES	&	54091.1468	&	09 00 38.75	&	+41 47 00.4	&	0.705	&	F5V	&	21.17	&	Not Active	\\
44897	&	SARG	&	54779.1457	&	09 08 51.20	&	+33 52 57.0	&	0.604	&	F9V	&	5.86	&	Active	\\
45038	&	SARG	&	54779.1571	&	09 10 23.53	&	+67 08 03.3	&	0.498	&	F6IV	&	7.55	&	Not Active	\\
45170	&	FOCES	&	53748.1456	&	09 12 17.87	&	+14 59 43.6	&	0.750	&	G9V	&	16.32	&	Not Active	\\
45333	&	SARG	&	54779.1643	&	09 14 20.55	&	+61 25 24.2	&	0.602	&	F9V	&	5.59	&	Not Active	\\
45383	&	FOCES	&	53748.1605	&	09 14 53.72	&	+04 26 34.4	&	1.010	&	K0V	&	41.20	&	Active	\\
45617	&	FOCES	&	53748.1832	&	09 17 53.42	&	+28 33 42.3	&	1.002	&	K0V	&	 $\leq$ 1.20	&	Active	\\
45839	&	FOCES	&	54087.1669	&	09 20 44.53	&	-05 45 13.3	&	1.191	&	K5V	&	7.73	&	Not Active	\\
46509	&	SARG	&	54779.2324	&	09 29 08.84	&	-02 46 08.2	&	0.411	&	F6V	&	30.56	&	Not Active	\\
46509	&	FOCES	&	54164.9473	&	09 29 08.84	&	-02 46 08.2	&	0.411	&	F6V	&	14.04	&	Not Active	\\
46580	&	SARG	&	54193.9665	&	09 29 55.12	&	+05 39 17.5	&	0.994	&	K3V	&	8.39	&	Active	\\
46580	&	FOCES	&	54087.1896	&	09 29 55.12	&	+05 39 17.5	&	0.994	&	K3V	&	8.85	&	Active	\\
46816	&	FOCES	&	54161.0253	&	09 32 25.72	&	-11 11 05.0	&	0.911	&	K0V	&	29.03	&	Active	\\
46816	&	SARG	&	54193.9734	&	09 32 25.72	&	-11 11 05.0	&	0.911	&	K0V	&	30.42	&	Active	\\
46843	&	SARG	&	54193.9834	&	09 32 43.86	&	+26 59 20.9	&	0.783	&	K0V	&	10.57	&	Active	\\
46843	&	FOCES	&	54161.0562	&	09 32 43.86	&	+26 59 20.9	&	0.783	&	K0V	&	29.71	&	Active	\\
46853	&	McDonald	&	51880.4889	&	09 32 52.33	&	+51 40 43.0	&	0.487	&	K0V	&	8.77	&	Not Active	\\
47080	&	McDonald	&	52031.1226	&	09 35 40.03	&	+35 48 38.8	&	0.779	&	G8V	&	6.72	&	Active	\\
47080	&	FOCES	&	53749.1406	&	09 35 40.03	&	+35 48 38.8	&	0.779	&	G8V	&	7.22	&	Active	\\
47592	&	SARG	&	54779.2669	&	09 42 14.67	&	-23 54 58.4	&	0.538	&	G0V	&	7.08	&	Not Active	\\
48113	&	SARG	&	54192.8958	&	09 48 35.18	&	+46 01 16.4	&	0.624	&	G2V	&	3.97	&	Not Active	\\
48113	&	FOCES	&	54086.0303	&	09 48 35.18	&	+46 01 16.4	&	0.624	&	G2V	&	1.89	&	Not Active	\\
48411	&	SARG	&	53785.1132	&	09 52 11.61	&	+03 13 18.5	&	1.162	&	K5	&	 $\leq$ 1.90	&	Active*	\\
49081	&	FOCES	&	54086.2050	&	10 01 01.02	&	+31 55 29.0	&	0.675	&	G1V	&	3.08	&	Not Active	\\
49366	&	SARG	&	53786.1106	&	10 04 37.77	&	-11 43 46.7	&	0.913	&	K0	&	8.22	&	Active	\\
49699\dag 	&	SARG	&	54194.0124	&	10 08 43.18	&	+34 14 32.7	&	0.964	&	F6V	&	3.67	&	Not Active	\\
49699\dag 	&	FOCES	&	53749.1488	&	10 08 43.18	&	+34 14 32.7	&	0.964	&	F6V	&	 $\leq$ 1.20	&	Not Active	\\
49908	&	SARG	&	54194.0217	&	10 11 23.36	&	+49 27 19.7	&	1.319	&	K7V	&	 $\leq$ 3.21	&	Active	\\
49908	&	FOCES	&	54086.2131	&	10 11 23.36	&	+49 27 19.7	&	1.319	&	K7V	&	5.21	&	Low S/N	\\
49986	&	SARG	&	54779.2385	&	10 12 17.76	&	-03 44 42.3	&	1.359	&	M1.5	&	...	&	Active*	\\
50125	&	SARG	&	53785.1372	&	10 13 57.30	&	+52 30 30.9	&	1.122	&	K5	&	2.85	&	Not Active	\\
50384	&	FOCES	&	54088.1414	&	10 17 14.80	&	+23 06 23.2	&	0.503	&	F8Vbw	&	2.16	&	Not Active	\\
50505	&	SARG	&	53786.1322	&	10 18 51.90	&	+44 02 56.6	&	0.686	&	K0V	&	1.72	&	Not Active	\\
51459	&	McDonald	&	51880.5129	&	10 30 37.76	&	+55 58 50.2	&	0.532	&	F8V	&	 $\leq$ 3.41	&	Not Active	\\
51502	&	SARG	&	54780.2195	&	10 31 05.02	&	+82 33 30.7	&	0.783	&	F2V	&	41.65	&	Not Active	\\
51525	&	SARG	&	53786.1408	&	10 31 24.69	&	+45 31 39.0	&	1.339	&	K7V	&	 $\leq$ 3.21	&	Active	\\
51933	&	FOCES	&	54164.9551	&	10 36 32.22	&	-12 13 42.6	&	0.523	&	F7V	&	31.06	&	Not Active	\\
52369	&	SARG	&	54106.1490	&	10 42 13.18	&	-13 47 14.3	&	0.629	&	G2/G3V	&	3.80	&	Not Active	\\
52369	&	FOCES	&	54167.9622	&	10 42 13.18	&	-13 47 14.3	&	0.629	&	G2/G3V	&	10.64	&	Not Active	\\
53486	&	SARG	&	53786.1585	&	10 56 30.95	&	+07 23 19.2	&	0.924	&	K0	&	7.85	&	Active	\\
53721\dag 	&	McDonald	&	52031.1341	&	10 59 28.22	&	+40 25 48.4	&	0.622	&	G0V	&	 $\leq$ 3.15	&	Not Active	\\
54155	&	SARG	&	53786.1684	&	11 04 41.58	&	-04 13 15.0	&	0.837	&	G8V	&	9.46	&	Active	\\
54155	&	FOCES	&	54158.1320	&	11 04 41.58	&	-04 13 15.0	&	0.837	&	G8V	&	 $\leq$ 0.45	&	Active	\\
54426	&	FOCES	&	54087.2019	&	11 08 14.17	&	+38 25 35.5	&	0.964	&	K0V	&	5.74	&	Active	\\
54646$\star$	&	FOCES	&	54086.2260	&	11 11 04.77	&	+30 26 47.4	&	1.344	&	K8V	&	5.83	&	Active	\\
54646$\star$ 	&	SARG	&	54780.2266	&	11 11 04.77	&	+30 26 47.4	&	1.344	&	K8V	&	 $\leq$ 3.21	&	Not Active	\\
54646$\star$ 	&	FOCES	&	54159.0846	&	11 11 04.77	&	+30 26 47.4	&	1.344	&	K8V	&	 $\leq$ 0.53	&	Not Active	\\
54651	&	FOCES	&	54167.9786	&	11 11 11.26	&	-10 57 08.4	&	1.089	&	K5V	&	 $\leq$ 1.90	&	Not Active	\\
54651	&	SARG	&	54106.1567	&	11 11 11.26	&	-10 57 08.4	&	1.089	&	K5V	&	 $\leq$ 0.53	&	Not Active	\\
54745	&	FOCES	&	54086.2729	&	11 12 32.53	&	+35 48 52.0	&	0.620	&	G1V	&	7.74	&	Active	\\
54810	&	SARG	&	54106.1858	&	11 13 13.42	&	+04 28 56.7	&	1.228	&	K5V	&	5.31	&	Active	\\
54906	&	FOCES	&	54087.2432	&	11 14 33.23	&	+25 42 37.0	&	0.824	&	K1V	&	3.18	&	Not Active	\\
55210	&	FOCES	&	54087.2567	&	11 18 21.55	&	-05 04 01.0	&	0.756	&	G8V	&	1.52	&	Not Active	\\
56242	&	FOCES	&	54087.2704	&	11 31 45.14	&	+14 21 53.9	&	0.581	&	G0V	&	3.59	&	Not Active	\\
56452	&	McDonald	&	52030.1374	&	11 34 29.95	&	-32 50 00.0	&	0.804	&	K0V	&	 $\leq$ 6.79	&	Active*	\\
56997	&	McDonald	&	52031.1440	&	11 41 03.03	&	+34 12 09.2	&	0.737	&	G8Vvar	&	 $\leq$ 3.26	&	Not Active	\\
57443	&	FEROS	&	52045.9778	&	11 46 32.25	&	-40 30 04.8	&	0.664	&	G3/G5V	&	 $\leq$ 0.32	&	Not Active	\\
57494	&	FOCES	&	54156.0187	&	11 47 03.96	&	-11 49 26.0	&	1.196	&	K3/K4V	&	7.27	&	Active	\\
57757	&	McDonald	&	52030.1547	&	11 50 41.29	&	+01 45 55.4	&	0.563	&	F8V	&	3.41	&	Not Active	\\
57939	&	SARG	&	54780.2555	&	11 52 55.82	&	+37 43 58.1	&	0.745	&	G8Vp	&	 $\leq$ 3.26	&	Not Active	\\
57939	&	FOCES	&	54156.0864	&	11 52 55.82	&	+37 43 58.1	&	0.745	&	G8Vp	&	9.28	&	Not Active	\\
58576	&	McDonald	&	52030.1657	&	12 00 44.37	&	-10 26 41.4	&	0.772	&	G8IV-V	&	 $\leq$ 3.26	&	Not Active	\\
59000	&	FOCES	&	54158.1703	&	12 05 50.67	&	-18 52 28.1	&	1.403	&	K7V	&	3.68	&	Low S/N	\\
59000	&	SARG	&	54194.0305	&	12 05 50.67	&	-18 52 28.1	&	1.403	&	K7V	&	 $\leq$ 3.21	&	Active	\\
59280	&	FOCES	&	54156.0998	&	12 09 37.50	&	+40 15 07.8	&	0.786	&	K0V	&	 $\leq$ 1.20	&	Active	\\
60866$\star$ 	&	FOCES	&	54228.9530	&	12 28 31.49	&	-18 17 48.7	&	1.165	&	K5V	&	 $\leq$ 0.53	&	Active	\\
60866$\star$	&	SARG	&	54194.0543	&	12 28 31.49	&	-18 17 48.7	&	1.165	&	K5V	&	3.19	&	Not Active	\\
61317	&	McDonald	&	52030.1888	&	12 33 45.09	&	+41 21 24.4	&	0.595	&	G0V	&	 $\leq$ 3.15	&	Not Active	\\
61901	&	SARG	&	54108.2284	&	12 41 06.41	&	+15 22 39.3	&	1.095	&	K5V	&	3.60	&	Low S/N	\\
61941	&	McDonald	&	52031.1932	&	12 41 40.00	&	-01 26 58.3	&	0.368	&	F0V	&	31.36	&	Not Active	\\
62207	&	FOCES	&	54156.1221	&	12 44 59.68	&	+39 16 42.9	&	0.557	&	G0V	&	8.11	&	Not Active	\\
62523$\star$ 	&	SARG	&	54194.1269	&	12 48 47.26	&	+24 50 25.7	&	0.706	&	G7V	&	6.24	&	Not Active	\\
62523$\star$ 	&	FOCES	&	53575.8536	&	12 48 47.26	&	+24 50 25.7	&	0.706	&	G7V	&	11.97	&	Active	\\
62523$\star$ 	&	FOCES	&	54132.2376	&	12 48 47.26	&	+24 50 25.7	&	0.706	&	G7V	&	13.60	&	Not Active	\\
63257	&	SARG	&	54108.2639	&	12 57 44.17	&	-14 27 48.8	&	1.109	&	K5V	&	6.91	&	Not Active	\\
64241	&	McDonald	&	52030.2129	&	13 09 59.55	&	+17 31 44.8	&	0.455	&	F5V	&	21.47	&	Not Active	\\
64394	&	McDonald	&	52030.2579	&	13 11 52.92	&	+27 52 33.7	&	0.588	&	G1V	&	4.72	&	Active	\\
64792	&	McDonald	&	51883.2234	&	13 16 46.71	&	+09 25 25.3	&	0.587	&	G0Vs	&	10.64	&	Not Active	\\
64797	&	McDonald	&	52030.2286	&	13 16 50.67	&	+17 01 04.1	&	0.910	&	K2V	&	2.86	&	Active	\\
64924\dag &	SARG	&	54195.0981	&	13 18 24.97	&	-18 18 31.0	&	0.709	&	G5V	&	4.09	&	Not Active	\\
64924\dag &	McDonald	&	52030.2464	&	13 18 24.97	&	-18 18 31.0	&	0.709	&	G5V	&	1.35	&	Not Active	\\
65352	&	SARG	&	53786.1888	&	13 23 39.15	&	+02 43 22.2	&	0.780	&	G5	&	3.34	&	Not Active	\\
65515	&	FOCES	&	54132.1649	&	13 25 45.76	&	+56 58 13.7	&	0.804	&	K0V	&	 $\leq$ 1.20	&	Active	\\
65721\dag 	&	FOCES	&	54156.1333	&	13 28 25.95	&	+13 46 48.7	&	0.711	&	G5V	&	4.83	&	Not Active	\\
66147	&	SARG	&	53786.1989	&	13 33 32.70	&	+08 35 11.5	&	1.028	&	K3/K4V	&	8.66	&	Active	\\
66252	&	FOCES	&	54168.0938	&	13 34 43.38	&	-08 20 30.5	&	1.196	&	K5V	&	 $\leq$ 0.53	&	Active	\\
66886	&	SARG	&	53786.2148	&	13 42 26.20	&	-01 41 09.2	&	1.223	&	K5V	&	1.90	&	Not Active	\\
67105	&	SARG	&	53786.2384	&	13 45 14.76	&	+08 50 10.4	&	1.042	&	K2	&	6.76	&	Active	\\
67275	&	SARG	&	54108.3087	&	13 47 16.04	&	+17 27 24.4	&	0.501	&	F6IV	&	17.86	&	Active	\\
67422	&	McDonald	&	52030.2748	&	13 49 04.28	&	+26 58 48.5	&	1.104	&	K2	&	6.27	&	Active	\\
67927	&	McDonald	&	52030.3480	&	13 54 41.12	&	+18 23 54.9	&	0.607	&	G0IV	&	15.43	&	Not Active	\\
68030	&	SARG	&	54106.2362	&	13 55 50.17	&	+14 03 23.3	&	0.510	&	F6V	&	3.66	&	Not Active	\\
68184	&	McDonald	&	52030.3291	&	13 57 32.10	&	+61 29 32.4	&	1.037	&	K3V	&	7.43	&	Not Active	\\
68337	&	FOCES	&	53577.8595	&	13 59 19.50	&	+22 52 11.0	&	1.149	&	K5V	&	 $\leq$ 0.53	&	Active	\\
68682	&	FOCES	&	53578.8527	&	14 03 32.30	&	+10 47 15.1	&	0.737	&	G8V	&	 $\leq$ 0.45	&	Not Active	\\
69357	&	FOCES	&	53578.0216	&	14 11 46.32	&	-12 36 40.8	&	0.861	&	K0V	&	11.71	&	Active	\\
69414	&	FOCES	&	53578.8591	&	14 12 45.33	&	-03 19 09.5	&	0.747	&	G8V	&	18.16	&	Not Active	\\
69526	&	FOCES	&	53578.9125	&	14 13 57.35	&	+30 13 00.3	&	1.053	&	K2V	&	9.43	&	Active	\\
69701	&	FOCES	&	54156.1416	&	14 16 00.88	&	-05 59 58.3	&	0.521	&	F7V	&	4.39	&	Not Active	\\
69962	&	SARG	&	54108.2822	&	14 18 58.28	&	-06 36 09.3	&	1.316	&	K7V	&	3.21	&	Active	\\
69962	&	FOCES	&	54156.1471	&	14 18 58.28	&	-06 36 09.3	&	1.316	&	K7V	&	9.38	&	Active*	\\
69972	&	FEROS	&	52177.0088	&	14 19 05.36	&	-59 22 37.4	&	1.020	&	K3V	&	3.97	&	Not Active	\\
70016	&	SARG	&	53786.2551	&	14 19 35.23	&	-05 09 03.2	&	0.867	&	K1V	&	8.15	&	Not Active	\\
70218	&	SARG	&	53786.2988	&	14 21 57.64	&	+29 37 49.3	&	1.238	&	K5V	&	 $\leq$ 1.90	&	Active	\\
70218	&	FOCES	&	54159.1693	&	14 21 57.64	&	+29 37 49.3	&	1.238	&	K5V	&	10.40	&	Active	\\
70319	&	FOCES	&	54156.1724	&	14 23 15.15	&	+01 14 33.8	&	0.637	&	G1V	&	 $\leq$ 3.08	&	Not Active	\\
71284	&	SARG	&	54108.3110	&	14 34 40.69	&	+29 44 41.3	&	0.803	&	F3Vwvar	&	7.32	&	Not Active	\\
71395\dag 	&	SARG	&	54194.1338	&	14 36 00.44	&	+09 44 49.7	&	0.965	&	K2V	&	9.22	&	Active	\\
71395\dag 	&	FOCES	&	53577.8799	&	14 36 00.44	&	+09 44 49.7	&	0.965	&	K2V	&	9.39	&	Active	\\
71681	&	FEROS	&	52045.1062	&	14 39 39.39	&	-60 50 22.1	&	0.900	&	K1V	&	 $\leq$ 3.52	&	Not Active	\\
71683	&	FEROS	&	52045.1030	&	14 39 40.90	&	-60 50 06.5	&	0.710	&	G2V	&	 $\leq$ 2.64	&	Not Active	\\
71743	&	SARG	&	54193.0776	&	14 40 31.17	&	-16 12 32.9	&	0.709	&	G8V	&	6.19	&	Active	\\
72146	&	FOCES	&	53575.8597	&	14 45 24.32	&	+13 50 48.7	&	0.929	&	K0V	&	7.68	&	Active	\\
72146	&	FOCES	&	54132.2205	&	14 45 24.32	&	+13 50 48.7	&	0.929	&	K0V	&	12.04	&	Low S/N	\\
72146	&	SARG	&	54194.1582	&	14 45 24.32	&	+13 50 48.7	&	0.929	&	K0V	&	6.00	&	Active	\\
72237	&	FOCES	&	54159.2162	&	14 46 23.35	&	+16 29 56.2	&	1.358	&	K5V	&	 $\leq$ 1.90	&	Active	\\
72237	&	SARG	&	53786.2752	&	14 46 23.35	&	+16 29 56.2	&	1.358	&	K5V	&	 $\leq$ 0.53	&	Active	\\
72567	&	FOCES	&	54168.1225	&	14 50 15.72	&	+23 54 42.4	&	0.592	&	G2V	&	8.54	&	Active	\\
72603	&	SARG	&	54193.0831	&	14 50 41.26	&	-15 59 49.5	&	0.763	&	F4V	&	5.95	&	Not Active	\\
72659	&	McDonald	&	52030.3731	&	14 51 23.28	&	+19 06 02.3	&	0.764	&	G8V	&	3.26	&	Active	\\
72848	&	McDonald	&	52164.0668	&	14 53 24.04	&	+19 09 08.2	&	0.844	&	K1V	&	6.35	&	Active	\\
72875	&	FOCES	&	53577.8968	&	14 53 42.09	&	+23 20 42.6	&	0.961	&	K0V	&	4.00	&	Active	\\
72981	&	SARG	&	54193.0870	&	14 54 53.67	&	+09 56 40.1	&	1.377	&	M1	&	...	&	Low S/N	\\
73184	&	SARG	&	54194.1436	&	14 57 27.35	&	-21 24 40.6	&	1.092	&	K4V	&	7.68	&	Active	\\
73457	&	FOCES	&	54156.1866	&	15 00 43.42	&	-11 08 02.3	&	1.472	&	K7V	&	 $\leq$ 3.68	&	Not Active	\\
73695	&	McDonald	&	52030.3967	&	15 03 47.68	&	+47 39 14.5	&	0.641	&	G0V	&	 $\leq$ 3.15	&	Not Active	\\
73786	&	FOCES	&	53577.9150	&	15 04 53.88	&	+05 38 21.6	&	1.333	&	K7V	&	 $\leq$ 3.68	&	Not Active	\\
73996	&	FOCES	&	53575.8734	&	15 07 17.95	&	+24 52 10.5	&	0.724	&	F6V	&	11.15	&	Not Active	\\
74537	&	SARG	&	53786.2673	&	15 13 51.64	&	-01 21 00.6	&	0.761	&	K0V	&	2.12	&	Not Active	\\
74702	&	SARG	&	54108.2523	&	15 15 59.06	&	+00 47 48.1	&	0.827	&	K0	&	8.07	&	Active	\\
75201	&	SARG	&	54193.0544	&	15 22 04.27	&	-04 46 38.7	&	1.297	&	K7V	&	 $\leq$ 3.21	&	Active	\\
75253	&	FOCES	&	54161.1805	&	15 22 36.73	&	-10 39 38.3	&	0.971	&	K3/K4V	&	 $\leq$ 3.35	&	Active	\\
75277	&	FOCES	&	53576.9457	&	15 22 46.98	&	+18 55 07.6	&	0.804	&	G8V	&	 $\leq$ 0.45	&	Not Active	\\
75542	&	SARG	&	54195.1035	&	15 25 59.04	&	-26 42 20.7	&	1.117	&	K3/K4V	&	6.80	&	Active	\\
75809	&	FOCES	&	54160.1481	&	15 29 11.97	&	+80 26 54.0	&	0.648	&	G8V	&	11.09	&	Active	\\
76779	&	SARG	&	54195.1198	&	15 40 34.47	&	-18 02 57.3	&	1.337	&	K7V	&	 $\leq$ 3.21	&	Active	\\
77052	&	FOCES	&	54158.2301	&	15 44 01.85	&	+02 30 55.9	&	0.678	&	G2.5V	&	11.01	&	Not Active	\\
77257	&	McDonald	&	52032.2461	&	15 46 26.75	&	+07 21 11.7	&	0.609	&	G0Vvar	&	 $\leq$ 3.15	&	Not Active	\\
77408$\star$ 	&	FOCES	&	54158.2014	&	15 48 09.57	&	+01 34 19.7	&	0.796	&	G8V	&	7.61	&	Not Active	\\
77408$\star$ 	&	FOCES	&	53575.9293	&	15 48 09.57	&	+01 34 19.7	&	0.796	&	G8V	&	 $\leq$ 0.45	&	Active	\\
77408$\star$ 	&	SARG	&	54193.1507	&	15 48 09.57	&	+01 34 19.7	&	0.796	&	G8V	&	7.48	&	Active	\\
77952	&	FEROS	&	52045.1226	&	15 55 08.81	&	-63 25 47.1	&	0.324	&	F1V	&	69.63	&	Not Active	\\
78072	&	FOCES	&	53579.9391	&	15 56 26.99	&	+15 39 53.0	&	0.478	&	F6V	&	11.13	&	Not Active	\\
78072	&	McDonald	&	52030.4041	&	15 56 26.99	&	+15 39 53.0	&	0.478	&	F6V	&	11.71	&	Not Active	\\
78709	&	SARG	&	54193.1431	&	16 04 04.03	&	+25 15 11.3	&	0.760	&	G8V	&	4.35	&	Not Active	\\
78775	&	McDonald	&	52030.4155	&	16 04 57.22	&	+39 09 23.0	&	0.738	&	G8V	&	 $\leq$ 3.26	&	Not Active	\\
78843	&	SARG	&	54194.1958	&	16 05 40.29	&	-20 26 57.1	&	1.059	&	K3/K4V	&	6.24	&	Not Active	\\
79190	&	FEROS	&	52180.0646	&	16 09 42.94	&	-56 26 45.5	&	0.837	&	K1V	&	 $\leq$ 3.97	&	Not Active	\\
79492	&	FOCES	&	53575.9778	&	16 13 18.34	&	+13 31 40.5	&	0.756	&	G8V	&	2.24	&	Not Active	\\
79672	&	McDonald	&	52164.0986	&	16 15 37.13	&	-08 22 05.7	&	0.658	&	G1V	&	 $\leq$ 4.07	&	Not Active	\\
80337\dag 	&	FEROS	&	52045.1772	&	16 24 01.24	&	-39 11 34.8	&	0.633	&	G3/G5V	&	 $\leq$ 0.32	&	Active	\\
80366	&	SARG	&	54193.2128	&	16 24 19.94	&	-13 38 28.2	&	0.974	&	K2V	&	5.89	&	Active	\\
80644	&	FOCES	&	53574.8662	&	16 27 57.05	&	+07 18 21.9	&	1.209	&	K7V	&	 $\leq$ 3.68	&	Not Active	\\
80686	&	FEROS	&	52045.2054	&	16 28 27.80	&	-70 05 04.8	&	0.556	&	F9V	&	3.23	&	Active	\\
80725	&	FOCES	&	53579.9305	&	16 28 52.88	&	+18 24 47.2	&	0.834	&	K2V	&	4.12	&	Active	\\
81300	&	McDonald	&	52164.1210	&	16 36 21.18	&	-02 19 25.8	&	0.844	&	K0Vk	&	4.12	&	Active	\\
81375	&	FOCES	&	53574.8765	&	16 37 08.37	&	+00 15 15.0	&	0.827	&	K0	&	5.66	&	Not Active	\\
81693	&	McDonald	&	52030.4342	&	16 41 17.48	&	+31 36 06.8	&	0.652	&	G0IV	&	3.11	&	Not Active	\\
82588	&	FOCES	&	53576.9600	&	16 52 59.22	&	-00 01 22.1	&	0.751	&	G8V	&	10.60	&	Active	\\
83591	&	SARG	&	54195.2015	&	17 05 03.93	&	-05 03 49.5	&	1.120	&	K5V	&	 $\leq$ 1.90	&	Not Active	\\
83601	&	SARG	&	54195.2462	&	17 05 16.83	&	+00 42 12.1	&	0.578	&	F9V	&	8.00	&	Active	\\
84195	&	FOCES	&	53579.9452	&	17 12 37.56	&	+18 21 05.3	&	0.940	&	K0V	&	10.77	&	Not Active	\\
84195	&	SARG	&	54195.2119	&	17 12 37.56	&	+18 21 05.3	&	0.940	&	K0V	&	6.40	&	Not Active	\\
84405	&	McDonald	&	52208.0394	&	17 15 21.29	&	-26 36 00.2	&	0.861	&	K2V	&	5.12	&	Active	\\
84720	&	FEROS	&	52048.1876	&	17 19 02.95	&	-46 38 11.4	&	0.764	&	G8V	&	...	&	Not Active	\\
84862	&	McDonald	&	52030.4428	&	17 20 39.47	&	+32 28 13.0	&	0.616	&	G0V	&	 $\leq$ 3.15	&	Not Active	\\
85235	&	McDonald	&	52030.4468	&	17 25 00.90	&	+67 18 24.1	&	0.773	&	K0V	&	 $\leq$ 6.79	&	Not Active	\\
85295	&	SARG	&	54193.2589	&	17 25 45.57	&	+02 06 51.5	&	1.354	&	K7V	&	 $\leq$ 3.21	&	Active	\\
85561	&	SARG	&	54194.2041	&	17 29 06.74	&	-23 50 09.4	&	1.324	&	K5V	&	 $\leq$ 1.90	&	Active	\\
85810$\star$ 	&	SARG	&	54193.2741	&	17 32 01.16	&	+34 16 15.6	&	0.648	&	G5V	&	5.12	&	Active	\\
85810$\star$ 	&	FOCES	&	54132.2478	&	17 32 01.16	&	+34 16 15.6	&	0.648	&	G5V	&	3.01	&	Not Active	\\
86036	&	McDonald	&	52030.4566	&	17 34 59.25	&	+61 52 33.0	&	0.601	&	G0Va	&	5.61	&	Active	\\
86400	&	McDonald	&	52032.3071	&	17 39 17.02	&	+03 33 19.7	&	0.957	&	K3V	&	3.37	&	Active	\\
86722	&	FOCES	&	53574.8860	&	17 43 15.72	&	+21 36 38.6	&	0.755	&	K0V	&	 $\leq$ 1.20	&	Not Active	\\
86974	&	McDonald	&	52030.4693	&	17 46 27.72	&	+27 43 21.0	&	0.751	&	G5IV	&	 $\leq$ 5.86	&	Not Active	\\
87579	&	FOCES	&	53574.8992	&	17 53 29.98	&	+21 19 30.5	&	0.950	&	K0V	&	15.78	&	Active	\\
88175	&	SARG	&	54195.2729	&	18 00 28.92	&	-03 41 24.6	&	0.770	&	F3V	&	51.51	&	Not Active	\\
88601	&	McDonald	&	52164.1787	&	18 05 27.21	&	+02 30 08.8	&	0.860	&	K1V	&	 $\leq$ 4.06	&	Active	\\
88622	&	FOCES	&	53578.9512	&	18 05 37.47	&	+04 39 28.6	&	0.593	&	G0V	&	13.90	&	Not Active	\\
88972	&	McDonald	&	52030.4780	&	18 09 37.65	&	+38 27 32.1	&	0.886	&	K2V	&	 $\leq$ 4.06	&	Not Active	\\
88972	&	SARG	&	54195.2463	&	18 09 37.65	&	+38 27 32.1	&	0.886	&	K2V	&	4.82	&	Not Active	\\
89937	&	McDonald	&	52030.4614	&	18 21 02.34	&	+72 44 01.3	&	0.509	&	F7V	&	6.01	&	Not Active	\\
90656	&	FOCES	&	53574.9158	&	18 29 52.31	&	-01 49 03.5	&	1.072	&	K3V	&	11.33	&	Not Active	\\
90790	&	McDonald	&	52208.0867	&	18 31 19.05	&	-18 54 30.0	&	0.864	&	K1V	&	 $\leq$ 4.06	&	Active	\\
91009	&	SARG	&	54779.8159	&	18 33 55.60	&	+51 43 11.7	&	1.183	&	K6Ve	&	8.81	&	Active	\\
91438	&	FEROS	&	52046.2542	&	18 38 53.45	&	-21 03 05.4	&	0.664	&	G5V	&	 $\leq$ 0.32	&	Not Active	\\
92043	&	FOCES	&	53574.9531	&	18 45 39.73	&	+20 32 49.6	&	0.475	&	F6V	&	14.08	&	Not Active	\\
92200	&	FOCES	&	53574.9577	&	18 47 27.33	&	-03 38 21.0	&	1.226	&	K7V	&	 $\leq$ 3.68	&	Active	\\
92283	&	FOCES	&	53578.9782	&	18 48 29.15	&	+10 44 47.4	&	1.128	&	K3/K4V	&	 $\leq$ 3.35	&	Active	\\
93017	&	SARG	&	54779.8858	&	18 57 01.47	&	+32 54 05.8	&	0.590	&	F9V	&	6.80	&	Not Active	\\
93871	&	FOCES	&	53574.9827	&	19 07 02.23	&	+07 37 03.8	&	1.050	&	K5V	&	4.07	&	Not Active	\\
95319	&	FOCES	&	53576.0730	&	19 23 33.96	&	+33 13 17.7	&	0.805	&	G8V	&	0.00	&	Not Active	\\
96085	&	FOCES	&	53578.0463	&	19 32 06.56	&	-11 16 29.9	&	0.923	&	K2V	&	3.04	&	Active	\\
96100	&	McDonald	&	52030.4861	&	19 32 20.59	&	+69 39 55.4	&	0.804	&	K0V	&	 $\leq$ 6.79	&	Not Active	\\
96285	&	FOCES	&	53575.0438	&	19 34 39.53	&	+04 34 54.3	&	1.355	&	K7V	&	 $\leq$ 3.68	&	Active	\\
98036	&	McDonald	&	52164.2366	&	19 55 18.77	&	+06 24 28.6	&	0.850	&	G9.5V	&	22.28	&	Not Active	\\
98677	&	FOCES	&	53575.0687	&	20 02 34.25	&	+15 35 36.6	&	0.723	&	G0V	&	10.87	&	Not Active	\\
98819	&	FOCES	&	53575.0956	&	20 04 06.47	&	+17 04 16.2	&	0.609	&	G1V	&	8.06	&	Not Active	\\
98819	&	SARG	&	54195.2659	&	20 04 06.47	&	+17 04 16.2	&	0.609	&	G1V	&	5.38	&	Not Active	\\
98819	&	FOCES	&	54228.1518	&	20 04 06.47	&	+17 04 16.2	&	0.609	&	G1V	&	8.27	&	Not Active	\\
98828	&	FOCES	&	53575.0823	&	20 04 10.09	&	+25 47 25.2	&	0.934	&	K0V	&	 $\leq$ 1.20	&	Active	\\
99240	&	FEROS	&	51834.9776	&	20 08 41.86	&	-66 10 45.6	&	0.751	&	G5IV-Vvar	&	 $\leq$ 0.32	&	Not Active	\\
99316	&	FOCES	&	53578.0824	&	20 09 34.30	&	+16 48 19.2	&	0.825	&	K0	&	4.06	&	Not Active	\\
99452	&	FOCES	&	53575.1133	&	20 11 06.33	&	+16 11 13.3	&	0.837	&	K1V	&	6.41	&	Not Active	\\
99461	&	FEROS	&	51833.9874	&	20 11 11.61	&	-36 05 50.6	&	0.868	&	K3V	&	 $\leq$ 3.97	&	Active	\\
99711\dag 	&	FOCES	&	53575.9912	&	20 13 59.88	&	-00 52 03.1	&	0.936	&	K4V	&	5.72	&	Active	\\
99764	&	FOCES	&	53576.0317	&	20 14 28.18	&	-07 16 52.8	&	1.291	&	K6V	&	3.85	&	Active	\\
99825	&	FEROS	&	51834.0083	&	20 15 16.58	&	-27 01 57.1	&	0.878	&	K2V	&	 $\leq$ 3.97	&	Not Active	\\
101345	&	FOCES	&	53578.9946	&	20 32 23.51	&	-09 51 13.1	&	0.698	&	G2.5IV	&	1.91	&	Not Active	\\
101955	&	FOCES	&	53579.9626	&	20 39 37.20	&	+04 58 18.7	&	1.219	&	K5V	&	 $\leq$ 0.53	&	Not Active	\\
101997	&	SARG	&	54779.7904	&	20 40 11.44	&	-23 46 30.0	&	0.729	&	G8/K0V	&	3.50	&	Not Active	\\
102422	&	McDonald	&	52030.4905	&	20 45 17.27	&	+61 50 12.5	&	0.912	&	K0IV	&	 $\leq$ 6.79	&	Not Active	\\
102485	&	SARG	&	54779.8091	&	20 46 05.77	&	-25 16 13.9	&	0.725	&	F5V	&	34.94	&	Not Active	\\
103256	&	FOCES	&	53576.0317	&	20 55 06.53	&	+13 10 33.1	&	1.025	&	K2V	&	 $\leq$ 3.04	&	Active	\\
104092	&	FOCES	&	53576.0519	&	21 05 19.70	&	+07 04 14.4	&	1.215	&	K6V	&	14.33	&	Active	\\
104214	&	SARG	&	54777.8548	&	21 06 50.84	&	+38 44 29.4	&	1.069	&	K5V	&	4.72	&	Not Active	\\
104217	&	SARG	&	54777.8623	&	21 06 52.19	&	+38 44 03.9	&	1.303	&	K7V	&	 $\leq$ 3.21	&	Not Active	\\
104239	&	FOCES	&	53579.0004	&	21 07 10.15	&	-13 55 22.1	&	0.903	&	K1IV	&	5.57	&	Active	\\
104858	&	FOCES	&	54089.7671	&	21 14 28.79	&	+10 00 27.8	&	0.508	&	F5V+...	&	16.87	&	Not Active	\\
105038	&	FOCES	&	53576.0819	&	21 16 32.38	&	+09 23 38.8	&	1.003	&	K5V	&	1.53	&	Active	\\
105152	&	FOCES	&	53576.0981	&	21 18 02.70	&	+00 09 43.3	&	1.028	&	K5V	&	 $\leq$ 0.53	&	Not Active	\\
105858	&	FEROS	&	51833.9938	&	21 26 26.49	&	-65 22 05.3	&	0.491	&	F6V	&	 $\leq$ 9.84	&	Not Active	\\
106147	&	FOCES	&	53580.0879	&	21 30 02.15	&	-12 30 34.0	&	1.233	&	K7V	&	 $\leq$ 3.68	&	Active*	\\
106400	&	SARG	&	54778.8327	&	21 33 00.61	&	+62 00 07.1	&	1.158	&	K5V	&	9.09	&	Active	\\
107310	&	FOCES	&	54229.1363	&	21 44 08.40	&	+28 44 35.6	&	0.504	&	F6V	&	5.45	&	Not Active	\\
107350	&	SARG	&	54777.8715	&	21 44 31.19	&	+14 46 20.0	&	0.581	&	G4V	&	12.81	&	Active	\\
108028	&	FOCES	&	53576.1120	&	21 53 05.36	&	+20 55 50.8	&	0.936	&	K0V	&	 $\leq$ 1.20	&	Active	\\
108156	&	FOCES	&	53575.1412	&	21 54 44.89	&	+32 19 44.9	&	0.925	&	K0V	&	 $\leq$ 1.20	&	Active	\\
109176	&	McDonald	&	52164.2581	&	22 07 00.47	&	+25 20 42.2	&	0.713	&	F5V	&	5.42	&	Not Active	\\
109378\dag 	&	SARG	&	54777.8864	&	22 09 29.82	&	-07 32 51.2	&	0.757	&	G4V	&	3.98	&	Not Active	\\
109527	&	FOCES	&	53578.0943	&	22 11 11.89	&	+36 15 25.0	&	0.809	&	G8V	&	13.20	&	Active	\\
110109	&	FEROS	&	51834.0002	&	22 18 15.18	&	-53 37 31.9	&	0.600	&	G3V	&	 $\leq$ 0.32	&	Not Active	\\
110778	&	SARG	&	54777.9046	&	22 26 34.15	&	-16 44 31.7	&	0.617	&	G1V	&	11.78	&	Active	\\
111449	&	SARG	&	54778.8827	&	22 34 41.50	&	-20 42 28.3	&	0.713	&	F7V	&	33.31	&	Not Active	\\
111888	&	FOCES	&	53576.1296	&	22 39 50.66	&	+04 06 57.1	&	0.910	&	K2V	&	 $\leq$ 3.04	&	Active	\\
112190	&	FOCES	&	53577.0266	&	22 43 21.39	&	-06 24 00.4	&	0.968	&	K3/K4V	&	 $\leq$ 3.35	&	Not Active	\\
112447	&	FOCES	&	53577.0599	&	22 46 41.44	&	+12 10 26.7	&	0.501	&	F6V	&	12.67	&	Not Active	\\
112870	&	FOCES	&	53577.0413	&	22 51 26.11	&	+13 58 10.2	&	0.848	&	G8V	&	 $\leq$ 0.45	&	Not Active	\\
113357\dag 	&	SARG	&	54777.8102	&	22 57 27.85	&	+20 46 07.3	&	0.665	&	G5V	&	4.99	&	Not Active	\\
113576	&	SARG	&	54777.9334	&	23 00 16.69	&	-22 31 28.2	&	1.351	&	K7V	&	 $\leq$ 3.21	&	Active	\\
113718	&	FOCES	&	53579.0086	&	23 01 51.31	&	-03 50 53.6	&	0.948	&	K4V	&	5.73	&	Not Active	\\
114622	&	McDonald	&	52164.3198	&	23 13 14.74	&	+57 10 03.5	&	1.000	&	K3Vvar	&	6.94	&	Not Active	\\
114886	&	FOCES	&	53575.1545	&	23 16 17.91	&	+30 40 12.0	&	0.898	&	K1V	&	 $\leq$ 3.18	&	Active	\\
115162	&	FOCES	&	53576.9955	&	23 19 39.50	&	+42 15 10.4	&	0.733	&	G0	&	7.19	&	Active	\\
115331	&	FOCES	&	53578.1064	&	23 21 36.00	&	+44 05 50.5	&	0.797	&	G8V	&	11.55	&	Active	\\
115341	&	FOCES	&	53575.1704	&	23 21 44.29	&	+45 10 34.4	&	1.046	&	K5V	&	 $\leq$ 0.53	&	Active	\\
115445	&	FOCES	&	53580.1105	&	23 23 04.63	&	-10 45 53.6	&	0.902	&	K0V	&	8.46	&	Not Active	\\
116613	&	FOCES	&	53578.1185	&	23 37 58.19	&	+46 11 58.1	&	0.649	&	G0V	&	8.28	&	Active	\\
116727\dag	&	McDonald	&	52164.3603	&	23 39 20.98	&	+77 37 55.1	&	1.029	&	K1IV	&	 $\leq$ 4.06	&	Not Active	\\
116771	&	McDonald	&	51880.1089	&	23 39 56.82	&	+05 37 38.5	&	0.514	&	F7V	&	6.67	&	Not Active	\\
120005	&	SARG	&	54779.1742	&	09 14 26.19	&	+52 41 16.7	&	1.420	&	K7V	&	 $\leq$ 3.21	&	Active	\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ l l c c c c c c c }
\caption{Excess emission in different chromospheric activity indicator lines for the active stars in the sample.
\label{tab:activity_ew}} \\
\hline
\hline
\noalign{\smallskip}
& & & \multicolumn{6}{c}{EW (\AA) in the subtrated spectrum}\\ \cline{4-9}
{HIP} & {Spectrograph} & {MJD} & \multicolumn{2}{c}{Ca \textsc {ii}}
 & & \multicolumn{3}{c}{Ca \textsc {ii} IRT}\\
\cline{4-5} \cline{7-9} & & (days)  & {K} & {H} & ${H\alpha}$ & ${\lambda8498}$ & ${\lambda8542}$ & ${\lambda8662}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continue} \\
\hline
\hline
\noalign{\smallskip}
& & & \multicolumn{6}{c}{EW (\AA) in the subtrated spectrum}\\ \cline{4-9}
{HIP} & {Spectrograph} & {MJD} & \multicolumn{2}{c}{Ca \textsc {ii}}
 & & \multicolumn{3}{c}{Ca \textsc {ii} IRT}\\
\cline{4-5} \cline{7-9} & & (days) & {K} & {H} & ${H\alpha}$ & ${\lambda8498}$ & ${\lambda8542}$ & ${\lambda8662}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
544 & SARG & 54780.9561 & ... & ... & 0.056 $\pm$ 0.016 & 0.239 $\pm$ 0.067 & 0.220 $\pm$ 0.105 & 0.228 $\pm$ 0.084 \\
544 & McDonald & 52031.3248 & 0.112 $\pm$ 0.008 & 0.089 $\pm$ 0.008 & 0.115 $\pm$ 0.036 & 0.133 $\pm$ 0.023 & 0.151 $\pm$ 0.020 & 0.164 $\pm$ 0.006 \\
1803 & SARG & 54777.9856 & ... & ... & 0.135 $\pm$ 0.013 & 0.177 $\pm$ 0.081 & 0.227 $\pm$ 0.066 & ... \\
3093 & FOCES & 53577.1854 & 0.062 $\pm$ 0.004 & ...  & ...  & ...  & ...  & ...  \\
3765 & FOCES & 53747.7686 & 0.035 $\pm$ 0.030 & 0.319 $\pm$ 0.019 & 0.004 $\pm$ 0.011 & ... & ... & ...\\
3765 & McDonald & 52164.3977 & 0.032 $\pm$ 0.006 & 0.023 $\pm$ 0.006 & 0.009 $\pm$ 0.025 & 0.019 $\pm$ 0.010 & 0.033 $\pm$ 0.003 & 0.023 $\pm$ 0.006 \\
4148 & FEROS & 51834.1339 & 0.124 $\pm$ 0.007 & 0.093 $\pm$ 0.009 & 0.066 $\pm$ 0.015 & 0.095 $\pm$ 0.013 & 0.140 $\pm$ 0.014 & 0.087 $\pm$ 0.006 \\
4845 & SARG & 54778.9878 & ... & ... & 0.073 $\pm$ 0.017 & 0.050 $\pm$ 0.020 & 0.073 $\pm$ 0.101 & 0.063 $\pm$ 0.087 \\
5286 & FOCES & 53576.1601 & ... & 0.150 $\pm$ 0.178 & 0.060 $\pm$ 0.022 & 0.080 $\pm$ 0.017 & 0.111 $\pm$ 0.017 & 0.119 $\pm$ 0.018 \\
5944 & FOCES & 53576.1764 & 0.119 $\pm$ 0.014 & 0.095 $\pm$ 0.012 & 0.077 $\pm$ 0.015 & 0.072 $\pm$ 0.070 & 0.077 $\pm$ 0.008 & 0.064 $\pm$ 0.013 \\
6290 & SARG & 54107.9171 & ... & ... & 0.131 $\pm$ 0.018 & 0.070 $\pm$ 0.073 & 0.070 $\pm$ 0.123 & 0.062 $\pm$ 0.049 \\
7235 & SARG & 54780.9662 & ... & ... & 0.039 $\pm$ 0.022 & ... & ... & ... \\
7576 & FOCES & 53577.1583 & 0.249 $\pm$ 0.032 & 0.296 $\pm$ 0.043 & 0.119 $\pm$ 0.017 & 0.154 $\pm$ 0.018 & 0.194 $\pm$ 0.015 & 0.188 $\pm$ 0.016 \\
7751 & FEROS & 51834.1456 & 0.047 $\pm$ 0.016 & 0.029 $\pm$ 0.022 & 0.018 $\pm$ 0.011 & ... & ... & ... \\
7981 & FOCES & 53578.1869 & 0.042 $\pm$ 0.047 & 0.036 $\pm$ 0.033 & ...  & ...  & ... & ...  \\
8275 & FOCES & 54086.7647 & 0.278 $\pm$ 0.362 & 0.336 $\pm$ 0.301 & 0.120 $\pm$ 0.079 & 0.123 $\pm$ 0.019 & 0.174 $\pm$ 0.020 & 0.162 $\pm$ 0.018 \\
8362 & McDonald & 51883.2217 & 0.058 $\pm$ 0.007 & 0.038 $\pm$ 0.005 & 0.021 $\pm$ 0.008 & 0.037 $\pm$ 0.005 & 0.052 $\pm$ 0.005 & 0.021 $\pm$ 0.004 \\
8486 & FOCES & 53748.8161 & 0.210 $\pm$ 0.110 & 0.250 $\pm$ 0.080 & 0.110 $\pm$ 0.020 & 0.090 $\pm$ 0.020 & 0.180 $\pm$ 0.020 & 0.110 $\pm$ 0.020 \\
8768 & SARG & 54778.0142 & ... & ... & 0.068 $\pm$ 0.025 & 0.034 $\pm$ 0.087 & 0.088 $\pm$ 0.054 & 0.079 $\pm$ 0.109 \\
10138 & FEROS & 51834.1664 & 0.050 $\pm$ 0.016 & 0.026 $\pm$ 0.021 & 0.043 $\pm$ 0.010 & ... & ... & ... \\
10337 & SARG & 54780.0100 & ... & ... & 0.050 $\pm$ 0.031 & 0.065 $\pm$ 0.021 & 0.141 $\pm$ 0.063 & 0.186 $\pm$ 0.069 \\
10416 & FOCES & 54086.7855 & 0.543 $\pm$ 0.126 & 0.670 $\pm$ 0.160 & 0.140 $\pm$ 0.026 & 0.183 $\pm$ 0.016 & 0.284 $\pm$ 0.014 & 0.184 $\pm$ 0.022 \\
11565 & SARG & 54780.2041 & ... & ... & 0.065 $\pm$ 0.022 & 0.062 $\pm$ 0.087 & 0.103 $\pm$ 0.048 & 0.099 $\pm$ 0.081 \\
12110 & SARG & 54780.0623 & ... & ... & 0.112 $\pm$ 0.019 & 0.133 $\pm$ 0.070 & 0.217 $\pm$ 0.069 & 0.180 $\pm$ 0.061 \\
13258 & FOCES & 54086.8172 & ... & ... & 0.036 $\pm$ 0.020 & 0.074 $\pm$ 0.013 & 0.096 $\pm$ 0.017 & 0.053 $\pm$ 0.016 \\
13402 & McDonald & 52207.4006 & 0.377 $\pm$ 0.004 & 0.291 $\pm$ 0.005 & 0.128 $\pm$ 0.011 & 0.212 $\pm$ 0.005 & 0.294 $\pm$ 0.008 & 0.264 $\pm$ 0.005 \\
13402 & SARG & 54779.0488 & ... & ... & 0.128 $\pm$ 0.022 & 0.243 $\pm$ 0.077 & 0.295 $\pm$ 0.032 & 0.296 $\pm$ 0.116 \\
13976 & SARG & 54778.0715 & ... & ... & 0.113 $\pm$ 0.015 & 0.120 $\pm$ 0.053 & 0.125 $\pm$ 0.023 & 0.112 $\pm$ 0.034 \\
15330 & FEROS & 51834.2315 & 0.058 $\pm$ 0.007 & 0.041 $\pm$ 0.004 & 0.025 $\pm$ 0.005 & 0.042 $\pm$ 0.007 & 0.058 $\pm$ 0.007 & 0.043 $\pm$ 0.004 \\
15442 & SARG & 54780.1170 & ... & ... & 0.037 $\pm$ 0.022 & 0.100 $\pm$ 0.108 & 0.111 $\pm$ 0.087 & 0.106 $\pm$ 0.099 \\
15673 & FOCES & 54086.8639 & 0.125 $\pm$ 0.956 & 0.493 $\pm$ 0.307 & 0.119 $\pm$ 0.026 & 0.103 $\pm$ 0.031 & 0.115 $\pm$ 0.024 & 0.102 $\pm$ 0.030 \\
15919 & FOCES & 53747.8508 & 0.440 $\pm$ 0.138 & 0.314 $\pm$ 0.119 & ...  & 0.054 $\pm$ 0.033 & 0.069 $\pm$ 0.027 & 0.060 $\pm$ 0.036 \\
16134 & SARG & 54779.0552 & ... & ... & 0.062 $\pm$ 0.024 & 0.090 $\pm$ 0.030 & 0.124 $\pm$ 0.054 & 0.158 $\pm$ 0.059 \\
16537 & McDonald & 51833.9938 & 0.189 $\pm$ 0.004 & 0.141 $\pm$ 0.010 & 0.088 $\pm$ 0.016 & 0.094 $\pm$ 0.005 & 0.153 $\pm$ 0.006 & 0.117 $\pm$ 0.006 \\
17420 & McDonald & 52207.4446 & 0.081 $\pm$ 0.007 & 0.057 $\pm$ 0.010 & 0.027 $\pm$ 0.013 & 0.018 $\pm$ 0.004 & 0.035 $\pm$ 0.018 & 0.031 $\pm$ 0.006 \\
18774 & SARG & 54779.1053 & ... & ... & 0.068 $\pm$ 0.021 & 0.107 $\pm$ 0.077 & 0.196 $\pm$ 0.090 & 0.226 $\pm$ 0.082 \\
18859 & SARG & 54780.1408 & ... & ... & 0.069 $\pm$ 0.010 & 0.220 $\pm$ 0.029 & 0.286 $\pm$ 0.033 & 0.235 $\pm$ 0.056 \\
19076 & SARG & 54780.1482 & ... & ... & 0.169 $\pm$ 0.023 & 0.135 $\pm$ 0.124 & 0.144 $\pm$ 0.091 & 0.121 $\pm$ 0.142 \\
19335 & SARG & 54780.1552 & ... & ... & 0.045 $\pm$ 0.005 & 0.226 $\pm$ 0.051 & 0.267 $\pm$ 0.036 & 0.210 $\pm$ 0.035 \\
19832 & FOCES & 54087.9871 & ... & ... & 0.049 $\pm$ 0.013 & 0.046 $\pm$ 0.013 & 0.075 $\pm$ 0.014 & 0.036 $\pm$ 0.105 \\
19849 & McDonald & 51880.2760 & 0.026 $\pm$ 0.004 & 0.022 $\pm$ 0.005 & 0.004 $\pm$ 0.024 & 0.010 $\pm$ 0.009 & 0.011 $\pm$ 0.010 & 0.015 $\pm$ 0.005 \\
20917 & FOCES & 54086.9422 & 0.647 $\pm$ 0.366 & 0.766 $\pm$ 0.400 & 0.146 $\pm$ 0.022 & 0.113 $\pm$ 0.014 & 0.113 $\pm$ 0.013 & 0.101 $\pm$ 0.141 \\
22263 & McDonald & 52207.4280 & 0.099 $\pm$ 0.004 & 0.077 $\pm$ 0.009 & 0.044 $\pm$ 0.009 & 0.096 $\pm$ 0.008 & 0.124 $\pm$ 0.007 & 0.115 $\pm$ 0.004 \\
23311 & McDonald & 52207.4662 & 0.072 $\pm$ 0.004 & 0.050 $\pm$ 0.008 & ... & 0.011 $\pm$ 0.005 & 0.025 $\pm$ 0.004 & 0.012 $\pm$ 0.007 \\
23693 & FEROS & 51834.2547 & 0.094 $\pm$ 0.008 & 0.083 $\pm$ 0.007 & 0.087 $\pm$ 0.008 & 0.088 $\pm$ 0.008 & 0.152 $\pm$ 0.009 & 0.127 $\pm$ 0.006 \\
23786 & FOCES & 53747.9144 & 0.133 $\pm$ 0.037 & ... & 0.084 $\pm$ 0.025 & 0.132 $\pm$ 0.017 & 0.150 $\pm$ 0.015 & 0.129 $\pm$ 0.021 \\
24819 & FOCES & 53748.9549 & 0.411 $\pm$ 0.078 & 0.198 $\pm$ 0.044 & 0.031 $\pm$ 0.011 & 0.046 $\pm$ 0.009 & 0.047 $\pm$ 0.009 & 0.054 $\pm$ 0.007 \\
24874 & FOCES & 54086.9907 & 0.775 $\pm$ 0.097 & 0.672 $\pm$ 0.209 & 0.125 $\pm$ 0.030 & 0.170 $\pm$ 0.020 & 0.213 $\pm$ 0.016 & 0.178 $\pm$ 0.016 \\
25220 & FOCES & 53748.9746 & 1.123 $\pm$ 0.687 & 0.940 $\pm$ 0.340 & 0.136 $\pm$ 0.019 & 0.142 $\pm$ 0.018 & 0.179 $\pm$ 0.015 & 0.175 $\pm$ 0.017 \\
25623 & FOCES & 54087.0273 & ... & 0.433 $\pm$ 0.132 & 0.060 $\pm$ 0.032 & 0.035 $\pm$ 0.017 & 0.070 $\pm$ 0.020 & 0.078 $\pm$ 0.020 \\
26779 & McDonald & 52030.0849 & 0.200 $\pm$ 0.004 & 0.149 $\pm$ 0.008 & 0.088 $\pm$ 0.021 & 0.134 $\pm$ 0.012 & 0.199 $\pm$ 0.012 & 0.144 $\pm$ 0.006 \\
27913 & McDonald & 51882.3464 & 0.119 $\pm$ 0.012 & 0.093 $\pm$ 0.012 & 0.091 $\pm$ 0.014 & 0.110 $\pm$ 0.010 & 0.162 $\pm$ 0.007 & 0.151 $\pm$ 0.005 \\
29067 & FOCES & 54088.0550 & 0.926 $\pm$ 0.445 & 0.789 $\pm$ 0.743 & 0.174 $\pm$ 0.018 & 0.101 $\pm$ 0.014 & 0.140 $\pm$ 0.012 & 0.137 $\pm$ 0.018 \\
29525 & FOCES & 53747.9540 & 0.198 $\pm$ 0.032 & 0.158 $\pm$ 0.027 & 0.065 $\pm$ 0.015 & 0.009 $\pm$ 0.008 & 0.109 $\pm$ 0.009 & 0.091 $\pm$ 0.008 \\
29568 & SARG & 54778.1689 & ... & ... & 0.120 $\pm$ 0.011 & 0.163 $\pm$ 0.080 & 0.204 $\pm$ 0.085 & 0.113 $\pm$ 0.088 \\
29800 & SARG & 54193.8509 & ... & ... & 0.080 $\pm$ 0.005 & 0.157 $\pm$ 0.059 & 0.137 $\pm$ 0.023 & ... \\
32010 & FOCES & 54086.0581 & 0.622 $\pm$ 0.165 & 0.263 $\pm$ 0.092 & 0.023 $\pm$ 0.027 & 0.045 $\pm$ 0.020 & 0.072 $\pm$ 0.016 & 0.054 $\pm$ 0.038 \\
32423 & FOCES & 54086.0836 & ... & ... & ... & 0.073 $\pm$ 0.020 & 0.067 $\pm$ 0.022 & 0.067 $\pm$ 0.019 \\
32919 & FOCES & 54086.0995 & ... & 0.515 $\pm$ 0.357 & ... & 0.011 $\pm$ 0.010 & 0.032 $\pm$ 0.012 & 0.014 $\pm$ 0.012 \\
32984 & FOCES & 54088.0194 & 0.644 $\pm$ 0.120 & 0.399 $\pm$ 0.134 & 0.057 $\pm$ 0.024 & 0.112 $\pm$ 0.013 & 0.149 $\pm$ 0.012 & 0.159 $\pm$ 0.016 \\
33373 & FOCES & 54086.1177 & 0.397 $\pm$ 0.071 & 0.437 $\pm$ 0.101 & 0.088 $\pm$ 0.028 & 0.081 $\pm$ 0.015 & 0.076 $\pm$ 0.015 & 0.063 $\pm$ 0.015 \\
33560 & SARG & 54193.8607 & ... & ... & 0.278 $\pm$ 0.034 & 0.141 $\pm$ 0.087 & 0.161 $\pm$ 0.093 & 0.152 $\pm$ 0.115 \\
33852 & FOCES & 54087.0680 & 0.250 $\pm$ 0.067 & 0.098 $\pm$ 0.083 & 0.032 $\pm$ 0.018 & 0.078 $\pm$ 0.009 & 0.108 $\pm$ 0.011 & 0.087 $\pm$ 0.012 \\
36357 & SARG & 54107.0827 & ... & ... & 0.094 $\pm$ 0.010 & 0.169 $\pm$ 0.049 & 0.310 $\pm$ 0.070 & 0.273 $\pm$ 0.060 \\
36357 & FOCES & 54164.9213 & 0.485 $\pm$ 0.239 & 0.333 $\pm$ 0.089 & 0.097 $\pm$ 0.023 & 0.146 $\pm$ 0.014 & 0.178 $\pm$ 0.016 & 0.147 $\pm$ 0.014 \\
36551 & FOCES & 54086.1369 & 0.728 $\pm$ 0.207 & 0.362 $\pm$ 0.149 & 0.028 $\pm$ 0.038 & 0.041 $\pm$ 0.013 & 0.067 $\pm$ 0.023 & 0.058 $\pm$ 0.014 \\
36827 & SARG & 54193.8830 & ... & ... & 0.191 $\pm$ 0.011 & 0.131 $\pm$ 0.045 & 0.155 $\pm$ 0.043 & 0.122 $\pm$ 0.033 \\
37349 & SARG & 54193.8960 & ... & ... & 0.069 $\pm$ 0.024 & 0.166 $\pm$ 0.050 & 0.172 $\pm$ 0.046 & 0.171 $\pm$ 0.043 \\
37349 & McDonald & 51883.3603 & 0.241 $\pm$ 0.005 & 0.197 $\pm$ 0.006 & 0.055 $\pm$ 0.011 & 0.105 $\pm$ 0.009 & 0.141 $\pm$ 0.017 & 0.012 $\pm$ 0.007 \\
37349 & FOCES & 53748.0933 & 0.520 $\pm$ 0.106 & 0.338 $\pm$ 0.098 & 0.344 $\pm$ 0.008 & 0.163 $\pm$ 0.004 & 0.127 $\pm$ 0.011 & 0.122 $\pm$ 0.015 \\
40170 & FOCES & 54158.0979 & 0.473 $\pm$ 2.664 & 0.180 $\pm$ 0.749 & 0.114 $\pm$ 0.022 & 0.063 $\pm$ 0.017 & 0.067 $\pm$ 0.016 & 0.037 $\pm$ 0.075 \\
40671 & FOCES & 54164.9814 & 0.317 $\pm$ 0.105 & 0.246 $\pm$ 0.132 & 0.018 $\pm$ 0.030 & 0.009 $\pm$ 0.016 & 0.035 $\pm$ 0.020 & 0.034 $\pm$ 0.018 \\
42074 & FOCES & 54087.1283 & 0.331 $\pm$ 0.074 & 0.225 $\pm$ 0.066 & 0.082 $\pm$ 0.025 & 0.172 $\pm$ 0.022 & 0.245 $\pm$ 0.015 & 0.205 $\pm$ 0.026 \\
42074 & SARG & 54193.9536 & ... & ... & 0.179 $\pm$ 0.022 & 0.089 $\pm$ 0.161 & 0.708 $\pm$ 0.074 & 0.160 $\pm$ 0.046 \\
42333 & FOCES & 53749.0569 & 0.181 $\pm$ 0.021 & 0.118 $\pm$ 0.024 & 0.040 $\pm$ 0.011 & 0.082 $\pm$ 0.009 & 0.086 $\pm$ 0.008 & 0.096 $\pm$ 0.007 \\
42438 & McDonald & 51883.5354 & 0.157 $\pm$ 0.003 & 0.129 $\pm$ 0.008 & 0.113 $\pm$ 0.017 & 0.153 $\pm$ 0.006 & 0.209 $\pm$ 0.006 & 0.194 $\pm$ 0.002 \\
42808 & FEROS & 52046.9654 & 0.303 $\pm$ 0.009 & 0.216 $\pm$ 0.009 & 0.132 $\pm$ 0.012 & 0.248 $\pm$ 0.042 & 0.233 $\pm$ 0.011 & 0.226 $\pm$ 0.008 \\
43557 & FOCES & 53749.0723 & 0.081 $\pm$ 0.015 & 0.067 $\pm$ 0.016 & 0.049 $\pm$ 0.008 & 0.041 $\pm$ 0.009 & 0.067 $\pm$ 0.007 & 0.045 $\pm$ 0.006 \\
44897 & SARG & 54779.1457 & ... & ... & 0.099 $\pm$ 0.011 & 0.136 $\pm$ 0.049 & 0.119 $\pm$ 0.038 & 0.099 $\pm$ 0.067 \\
45383 & FOCES & 53748.1605 & 0.556 $\pm$ 0.132 & 0.417 $\pm$ 0.064 & 0.245 $\pm$ 0.023 & 0.141 $\pm$ 0.013 & 0.181 $\pm$ 0.012 & 0.129 $\pm$ 0.013 \\
45617 & FOCES & 53748.1832 & 0.294 $\pm$ 0.122 & 0.309 $\pm$ 0.038 & ... & 0.073 $\pm$ 0.009 & 0.086 $\pm$ 0.011 & 0.068 $\pm$ 0.011 \\
46580 & FOCES & 54087.1896 & 0.616 $\pm$ 0.302 & 0.407 $\pm$ 0.151 & 0.083 $\pm$ 0.022 & 0.142 $\pm$ 0.015 & 0.223 $\pm$ 0.018 & 0.222 $\pm$ 0.011 \\
46580 & SARG & 54193.9665 & ... & ... & 0.036 $\pm$ 0.017 & 0.093 $\pm$ 0.064 & 0.110 $\pm$ 0.092 & 0.081 $\pm$ 0.054 \\
46816 & SARG & 54193.9734 & ... & ... & 1.507 $\pm$ 0.017 & 0.728 $\pm$ 0.040 & 0.702 $\pm$ 0.061 & 0.845 $\pm$ 0.076 \\
46816 & FOCES & 54161.0253 & 1.489 $\pm$ 0.136 & 1.530 $\pm$ 0.125 & 1.389 $\pm$ 0.015 & 0.528 $\pm$ 0.013 & 0.701 $\pm$ 0.009 & 0.594 $\pm$ 0.010 \\
46843 & SARG & 54193.9834 & ... & ... & 0.264 $\pm$ 0.017 & 0.274 $\pm$ 0.054 & 0.412 $\pm$ 0.066 & 0.327 $\pm$ 0.105 \\
46843 & FOCES & 54161.0562 & 0.464 $\pm$ 0.023 & 0.571 $\pm$ 0.036 & 0.288 $\pm$ 0.015 & 0.282 $\pm$ 0.007 & 0.436 $\pm$ 0.012 & 0.359 $\pm$ 0.012 \\
47080 & McDonald & 52031.1226 & 0.098 $\pm$ 0.005 & 0.079 $\pm$ 0.010 & 0.010 $\pm$ 0.016 & 0.057 $\pm$ 0.011 & 0.094 $\pm$ 0.016 & 0.060 $\pm$ 0.007 \\
47080 & FOCES & 53749.1406 & 0.281 $\pm$ 0.036 & 0.149 $\pm$ 0.023 & 0.060 $\pm$ 0.010 & 0.082 $\pm$ 0.008 & 0.168 $\pm$ 0.009 & 0.140 $\pm$ 0.009 \\
49366 & SARG & 53786.1106 & ... & ... & 0.069 $\pm$ 0.020 & 0.128 $\pm$ 0.044 & 0.150 $\pm$ 0.073 & 0.157 $\pm$ 0.095 \\
49908 & SARG & 54194.0217 & ... & ... & 0.016 $\pm$ 0.027 & 0.032 $\pm$ 0.084 & 0.026 $\pm$ 0.077 & 0.107 $\pm$ 0.081 \\
51525 & SARG & 53786.1408 & ... & ... & 0.025 $\pm$ 0.035 & 0.099 $\pm$ 0.079 & 0.096 $\pm$ 0.066 & 0.112 $\pm$ 0.131 \\
53486 & SARG & 53786.1585 & ... & ... & 0.059 $\pm$ 0.016 & 0.128 $\pm$ 0.083 & 0.124 $\pm$ 0.056 & 0.119 $\pm$ 0.100 \\
54155 & SARG & 53786.1684 & ... & ... & 0.108 $\pm$ 0.021 & 0.254 $\pm$ 0.097 & 0.219 $\pm$ 0.077 & 0.243 $\pm$ 0.111 \\
54155 & FOCES & 54158.1320 & 0.349 $\pm$ 0.039 & 0.305 $\pm$ 0.072 & 0.138 $\pm$ 0.022 & 0.210 $\pm$ 0.013 & 0.265 $\pm$ 0.016 & 0.272 $\pm$ 0.015 \\
54426 & FOCES & 54087.2019 & 0.196 $\pm$ 0.108 & 0.097 $\pm$ 0.112 & ... & 0.066 $\pm$ 0.019 & 0.068 $\pm$ 0.016 & 0.051 $\pm$ 0.017 \\
54646 & FOCES & 54086.2260 & 0.421 $\pm$ 0.371 & 0.360 $\pm$ 0.298 & 0.057 $\pm$ 0.018 & 0.010 $\pm$ 0.011 & 0.030 $\pm$ 0.013 & 0.016 $\pm$ 0.013 \\
54745 & FOCES & 54086.2729 & 0.132 $\pm$ 0.225 & 0.240 $\pm$ 0.452 & 0.069 $\pm$ 0.016 & 0.108 $\pm$ 0.013 & 0.141 $\pm$ 0.009 & 0.137 $\pm$ 0.018 \\
54810 & SARG & 54106.1858 & ... & ... & 0.085 $\pm$ 0.024 & 0.170 $\pm$ 0.041 & 0.177 $\pm$ 0.064 & 0.124 $\pm$ 0.063 \\
57494 & FOCES & 54156.0187 & 0.402 $\pm$ 0.335 & 0.163 $\pm$ 0.202 & 0.012 $\pm$ 0.032 & 0.022 $\pm$ 0.010 & 0.051 $\pm$ 0.013 & 0.038 $\pm$ 0.014 \\
59000 & SARG & 54194.0305 & ... & ... & 0.334 $\pm$ 0.025 & 0.152 $\pm$ 0.043 & 0.192 $\pm$ 0.045 & 0.301 $\pm$ 0.064 \\
59280 & FOCES & 54156.0998 & 0.143 $\pm$ 0.041 & 0.146 $\pm$ 0.019 & 0.046 $\pm$ 0.012 & 0.081 $\pm$ 0.011 & 0.175 $\pm$ 0.014 & 0.103 $\pm$ 0.012 \\
60866 & FOCES & 54228.9530 & ... & ... & 0.010 $\pm$ 0.010 & 0.021 $\pm$ 0.015 & 0.013 $\pm$ 0.016 & 0.026 $\pm$ 0.012 \\
62523 & FOCES & 53575.8536 & 0.199 $\pm$ 0.135 & 0.116 $\pm$ 0.086 & 0.086 $\pm$ 0.012 & 0.086 $\pm$ 0.016 & 0.168 $\pm$ 0.016 & 0.149 $\pm$ 0.012 \\
64394 & McDonald & 52030.2579 & 0.031 $\pm$ 0.012 & 0.024 $\pm$ 0.013 & 0.059 $\pm$ 0.017 & 0.036 $\pm$ 0.007 & 0.023 $\pm$ 0.007 & 0.037 $\pm$ 0.005 \\
64797 & McDonald & 52030.2286 & 0.201 $\pm$ 0.005 & 0.143 $\pm$ 0.005 & 0.081 $\pm$ 0.026 & 0.098 $\pm$ 0.007 & 0.140 $\pm$ 0.013 & 0.128 $\pm$ 0.004 \\
65515 & FOCES & 54132.1649 & 0.349 $\pm$ 0.019 & 0.308 $\pm$ 0.020 & 0.122 $\pm$ 0.012 & 0.157 $\pm$ 0.010 & 0.263 $\pm$ 0.013 & 0.177 $\pm$ 0.011 \\
66147 & SARG & 53786.1989 & ... & ... & 0.040 $\pm$ 0.030 & 0.050 $\pm$ 0.961 & 0.059 $\pm$ 0.081 & 0.061 $\pm$ 0.103 \\
66252 & FOCES & 54168.0938 & 2.508 $\pm$ 0.549 & 2.031 $\pm$ 0.211 & 1.148 $\pm$ 0.014 & 0.441 $\pm$ 0.015 & 0.658 $\pm$ 0.017 & 0.478 $\pm$ 0.013 \\
67105 & SARG & 53786.2384 & ... & ... & 0.116 $\pm$ 0.041 & 0.071 $\pm$ 0.071 & 0.106 $\pm$ 0.084 & 0.109 $\pm$ 0.101 \\
67275 & SARG & 54108.3087 & ... & ... & 0.026 $\pm$ 0.009 & ... & ... & ... \\
67422 & McDonald & 52030.2748 & 0.331 $\pm$ 0.007 & 0.221 $\pm$ 0.004 & 0.068 $\pm$ 0.007 & 0.110 $\pm$ 0.010 & 0.157 $\pm$ 0.013 & 0.127 $\pm$ 0.004 \\
68337 & FOCES & 53577.8595 & ... & ... & 0.040 $\pm$ 0.017 & 0.092 $\pm$ 0.032 & 0.104 $\pm$ 0.021 & 0.161 $\pm$ 0.016 \\
69357 & FOCES & 53578.0216 & 0.373 $\pm$ 0.199 & 0.303 $\pm$ 0.064 & 0.057 $\pm$ 0.022 & 0.174 $\pm$ 0.022 & 0.151 $\pm$ 0.017 & ... \\
69526 & FOCES & 53578.9125 & 0.715 $\pm$ 0.206 & 0.483 $\pm$ 0.126 & 0.059 $\pm$ 0.023 & 0.115 $\pm$ 0.017 & 0.143 $\pm$ 0.015 & 0.134 $\pm$ 0.019 \\
69962 & SARG & 54108.2822 & ... & ... & 0.032 $\pm$ 0.020 & 0.043 $\pm$ 0.068 & 0.060 $\pm$ 0.075 & 0.067 $\pm$ 0.073 \\
70218 & SARG & 53786.2988 & ... & ... & 0.149 $\pm$ 0.035 & 0.198 $\pm$ 0.138 & 0.194 $\pm$ 0.062 & 0.219 $\pm$ 0.109 \\
70218 & FOCES & 54159.1693 & 0.704 $\pm$ 0.596 & 0.463 $\pm$ 0.478 & 0.117 $\pm$ 0.021 & 0.159 $\pm$ 0.015 & 0.215 $\pm$ 0.009 & 0.216 $\pm$ 0.013 \\
71395 & SARG & 54194.1338 & ... & ... & 0.077 $\pm$ 0.025 & 0.176 $\pm$ 0.042 & 0.197 $\pm$ 0.053 & 0.191 $\pm$ 0.056 \\
71395 & FOCES & 53577.8799 & 0.431 $\pm$ 0.186 & 0.274 $\pm$ 0.074 & 0.057 $\pm$ 0.036 & 0.180 $\pm$ 0.015 & 0.264 $\pm$ 0.013 & 0.222 $\pm$ 0.011 \\
71743 & SARG & 54193.0776 & ... & ... & 0.081 $\pm$ 0.032 & 0.066 $\pm$ 0.051 & 0.082 $\pm$ 0.027 & 0.072 $\pm$ 0.070 \\
72146 & FOCES & 53575.8597 & 0.088 $\pm$ 0.084 & 0.097 $\pm$ 0.055 & 0.046 $\pm$ 0.023 & 0.039 $\pm$ 0.016 & 0.062 $\pm$ 0.019 & 0.046 $\pm$ 0.037 \\
72146 & SARG & 54194.1582 & ... & ... & 0.035 $\pm$ 0.017 & 0.066 $\pm$ 0.070 & 0.079 $\pm$ 0.052 & 0.108 $\pm$ 0.065 \\
72237 & FOCES & 54159.2162 & 0.719 $\pm$ 0.635 & 0.864 $\pm$ 0.130 & 0.131 $\pm$ 0.017 & 0.073 $\pm$ 0.011 & 0.114 $\pm$ 0.011 & 0.082 $\pm$ 0.010 \\
72237 & SARG & 53786.2752 & ... & ... & 0.080 $\pm$ 0.023 & 0.093 $\pm$ 0.067 & 0.095 $\pm$ 0.073 & 0.110 $\pm$ 0.114 \\
72567 & FOCES & 54168.1225 & 0.147 $\pm$ 0.035 & 0.150 $\pm$ 0.029 & 0.080 $\pm$ 0.011 & 0.080 $\pm$ 0.008 & 0.160 $\pm$ 0.008 & 0.113 $\pm$ 0.010 \\
72659 & McDonald & 52030.3731 & 0.050 $\pm$ 0.004 & 0.033 $\pm$ 0.007 & 0.058 $\pm$ 0.006 & 0.052 $\pm$ 0.010 & 0.071 $\pm$ 0.006 & 0.058 $\pm$ 0.005 \\
72848 & McDonald & 52164.0668 & 0.212 $\pm$ 0.005 & 0.162 $\pm$ 0.009 & 0.087 $\pm$ 0.020 & 0.148 $\pm$ 0.010 & 0.175 $\pm$ 0.007 & 0.170 $\pm$ 0.004 \\
72875 & FOCES & 53577.8968 & 0.355 $\pm$ 0.215 & 0.252 $\pm$ 0.078 & 0.122 $\pm$ 0.023 & 0.229 $\pm$ 0.015 & 0.241 $\pm$ 0.013 & 0.244 $\pm$ 0.018 \\
73184 & SARG & 54194.1436 & ... & ... & 0.052 $\pm$ 0.019 & 0.049 $\pm$ 0.087 & 0.040 $\pm$ 0.045 & 0.063 $\pm$ 0.062 \\
74702 & SARG & 54108.2523 & ... & ... & 0.131 $\pm$ 0.027 & 0.110 $\pm$ 0.040 & 0.135 $\pm$ 0.066 & 0.139 $\pm$ 0.096 \\
75201 & SARG & 54193.0544 & ... & ... & 0.077 $\pm$ 0.021 & 0.058 $\pm$ 0.065 & 0.114 $\pm$ 0.045 & 0.255 $\pm$ 0.090 \\
75253 & FOCES & 54161.1805 & ... & 0.261 $\pm$ 0.055 & 0.026 $\pm$ 0.018 & 0.047 $\pm$ 0.012 & 0.047 $\pm$ 0.014 & 0.046 $\pm$ 0.012 \\
75542 & SARG & 54195.1035 & ... & ... & 0.023 $\pm$ 0.034 & 0.031 $\pm$ 0.086 & 0.066 $\pm$ 0.058 & 0.068 $\pm$ 0.087 \\
75809 & FOCES & 54160.1481 & ... & 0.369 $\pm$ 0.082 & 0.115 $\pm$ 0.019 & 0.221 $\pm$ 0.017 & 0.304 $\pm$ 0.014 & 0.248 $\pm$ 0.011 \\
76779 & SARG & 54195.1198 & ... & ... & 0.035 $\pm$ 0.025 & 0.045 $\pm$ 0.032 & 0.084 $\pm$ 0.044 & 0.105 $\pm$ 0.079 \\
77408 & SARG & 54193.1507 & ... & ... & 0.084 $\pm$ 0.024 & 0.121 $\pm$ 0.060 & 0.124 $\pm$ 0.064 & 0.116 $\pm$ 0.065 \\
77408 & FOCES & 53575.9293 & 0.393 $\pm$ 0.058 & 0.288 $\pm$ 0.043 & 0.084 $\pm$ 0.023 & 0.145 $\pm$ 0.015 & 0.214 $\pm$ 0.015 & 0.207 $\pm$ 0.013 \\
80337 & FEROS & 52045.1772 & 0.031 $\pm$ 0.047 & 0.045 $\pm$ 0.038 & 0.033 $\pm$ 0.014 & ... & ... & 0.025 $\pm$ 0.021 \\
80366 & SARG & 54193.2128 & ... & ... & 0.056 $\pm$ 0.012 & 0.047 $\pm$ 0.062 & 0.064 $\pm$ 0.077 & 0.075 $\pm$ 0.072 \\
80686 & FEROS & 52045.2054 & 0.076 $\pm$ 0.005 & 0.055 $\pm$ 0.004 & 0.089 $\pm$ 0.006 & 0.061 $\pm$ 0.019 & 0.047 $\pm$ 0.010 & 0.054 $\pm$ 0.006 \\
80725 & FOCES & 53579.9305 & 0.211 $\pm$ 0.105 & ... & 0.077 $\pm$ 0.020 & 0.049 $\pm$ 0.026 & 0.052 $\pm$ 0.021 & 0.036 $\pm$ 0.019 \\
81300 & McDonald & 52164.1210 & 0.128 $\pm$ 0.004 & 0.102 $\pm$ 0.008 & 0.047 $\pm$ 0.009 & 0.076 $\pm$ 0.013 & 0.090 $\pm$ 0.010 & 0.065 $\pm$ 0.005 \\
82588 & FOCES & 53576.9600 & 0.207 $\pm$ 0.057 & 0.183 $\pm$ 0.046 & 0.086 $\pm$ 0.015 & 0.146 $\pm$ 0.016 & 0.152 $\pm$ 0.014 & 0.158 $\pm$ 0.019 \\
83601 & SARG & 54195.2462 & ... & ... & 0.093 $\pm$ 0.017 & 0.155 $\pm$ 0.080 & 0.152 $\pm$ 0.077 & 0.153 $\pm$ 0.070 \\
84405 & McDonald & 52208.0394 & ... & ... & 0.019 $\pm$ 0.009 & 0.077 $\pm$ 0.012 & 0.085 $\pm$ 0.013 & 0.096 $\pm$ 0.005 \\
85295 & SARG & 54193.2589 & ... & ... & 0.043 $\pm$ 0.025 & 0.032 $\pm$ 0.074 & 0.057 $\pm$ 0.054 & 0.110 $\pm$ 0.085 \\
85561 & SARG & 54194.2041 & ... & ... & 0.124 $\pm$ 0.018 & 0.122 $\pm$ 0.054 & 0.110 $\pm$ 0.062 & 0.101 $\pm$ 0.055 \\
85810 & SARG & 54193.2741 & ... & ... & 0.099 $\pm$ 0.023 & 0.054 $\pm$ 0.076 & 0.062 $\pm$ 0.100 & 0.072 $\pm$ 0.108 \\
86036 & McDonald & 52030.4566 & 0.063 $\pm$ 0.011 & 0.051 $\pm$ 0.005 & 0.049 $\pm$ 0.006 & 0.065 $\pm$ 0.013 & 0.081 $\pm$ 0.007 & 0.068 $\pm$ 0.005 \\
86400 & McDonald & 52032.3071 & 0.072 $\pm$ 0.006 & 0.049 $\pm$ 0.006 & 0.033 $\pm$ 0.011 & ... & ... & 0.016 $\pm$ 0.004 \\
87579 & FOCES & 53574.8992 & 0.328 $\pm$ 0.108 & 0.287 $\pm$ 0.065 & 0.076 $\pm$ 0.021 & 0.142 $\pm$ 0.015 & 0.170 $\pm$ 0.019 & 0.141 $\pm$ 0.012 \\
88601 & McDonald & 52164.1787 & 0.103 $\pm$ 0.005 & 0.073 $\pm$ 0.006 & 0.049 $\pm$ 0.018 & 0.065 $\pm$ 0.014 & 0.085 $\pm$ 0.007 & 0.086 $\pm$ 0.005 \\
90790 & McDonald & 52208.0867 & 0.093 $\pm$ 0.008 & 0.071 $\pm$ 0.007 & 0.045 $\pm$ 0.012 & 0.051 $\pm$ 0.009 & 0.064 $\pm$ 0.008 & 0.051 $\pm$ 0.004 \\
91009 & SARG & 54779.8159 & ... & ... & 1.470 $\pm$ 0.034 & 0.526 $\pm$ 0.069 & 0.780 $\pm$ 0.035 & 0.783 $\pm$ 0.052 \\
92200 & FOCES & 53574.9577 & 0.458 $\pm$ 0.152 & 0.409 $\pm$ 0.100 & 0.023 $\pm$ 0.014 & 0.060 $\pm$ 0.002 & 0.090 $\pm$ 0.021 & 0.063 $\pm$ 0.009 \\
92283 & FOCES & 53578.9782 & ... & ... & 0.045 $\pm$ 0.014 & 0.083 $\pm$ 0.012 & 0.127 $\pm$ 0.015 & 0.094 $\pm$ 0.006 \\
96085 & FOCES & 53578.0463 & ... & ... & 0.075 $\pm$ 0.020 & 0.140 $\pm$ 0.018 & 0.194 $\pm$ 0.014 & 0.148 $\pm$ 0.008 \\
96285 & FOCES & 53575.0438 & 0.184 $\pm$ 0.127 & 0.302 $\pm$ 0.109 & 0.021 $\pm$ 0.017 & 0.051 $\pm$ 0.013 & 0.055 $\pm$ 0.011 & 0.061 $\pm$ 0.012 \\
98828 & FOCES & 53575.0823 & 0.094 $\pm$ 0.070 & 0.112 $\pm$ 0.058 & 0.027 $\pm$ 0.031 & ... & ... & ... \\
99461 & FEROS & 51833.9874 & 0.028 $\pm$ 0.008 & 0.025 $\pm$ 0.016 & 0.016 $\pm$ 0.012 & 0.018 $\pm$ 0.031 & 0.002 $\pm$ 0.012 & 0.005 $\pm$ 0.005 \\
99711 & FOCES & 53575.9912 & 0.218 $\pm$ 0.085 & 0.179 $\pm$ 0.056 & 0.030 $\pm$ 0.034 & 0.988 $\pm$ 0.017 & 0.145 $\pm$ 0.015 & 0.086 $\pm$ 0.011 \\
99764 & FOCES & 53576.0317 & ... & 0.145 $\pm$ 0.182 & 0.044 $\pm$ 0.029 & ... & ... & ... \\
103256 & FOCES & 53576.0317 & 0.265 $\pm$ 0.103 & 0.393 $\pm$ 0.098 & 0.039 $\pm$ 0.020 & 0.043 $\pm$ 0.020 & 0.072 $\pm$ 0.015 & 0.060 $\pm$ 0.013 \\
104092 & FOCES & 53576.0519 & ... & 0.262 $\pm$ 0.309 & 0.007 $\pm$ 0.015 & 0.013 $\pm$ 0.021 & 0.030 $\pm$ 0.016 & 0.023 $\pm$ 0.012 \\
104239 & FOCES & 53579.0004 & 0.128 $\pm$ 0.100 & 0.111 $\pm$ 0.119 & 0.035 $\pm$ 0.025 & 0.062 $\pm$ 0.015 & 0.090 $\pm$ 0.013 & 0.073 $\pm$ 0.012 \\
105038 & FOCES & 53576.0819 & ... & 0.077 $\pm$ 0.060 & 0.041 $\pm$ 0.025 & 0.060 $\pm$ 0.017 & 0.063 $\pm$ 0.015 & 0.060 $\pm$ 0.014 \\
106400 & SARG & 54778.8327 & ... & ... & 0.484 $\pm$ 0.019 & 0.335 $\pm$ 0.072 & 0.468 $\pm$ 0.055 & 0.519 $\pm$ 0.074 \\
107350 & SARG & 54777.8715 & ... & ... & 0.098 $\pm$ 0.018 & 0.189 $\pm$ 0.052 & 0.151 $\pm$ 0.077 & 0.176 $\pm$ 0.046 \\
108028 & FOCES & 53576.1120 & 0.322 $\pm$ 0.058 & 0.317 $\pm$ 0.070 & 0.106 $\pm$ 0.015 & 0.138 $\pm$ 0.019 & 0.211 $\pm$ 0.014 & 0.180 $\pm$ 0.012 \\
108156 & FOCES & 53575.1412 & 0.194 $\pm$ 0.078 & 0.128 $\pm$ 0.060 & 0.040 $\pm$ 0.015 & 0.060 $\pm$ 0.020 & 0.036 $\pm$ 0.017 & 0.049 $\pm$ 0.011 \\
109527 & FOCES & 53578.0943 & 0.228 $\pm$ 0.045 & 0.205 $\pm$ 0.024 & 0.048 $\pm$ 0.014 & 0.132 $\pm$ 0.010 & 0.141 $\pm$ 0.013 & 0.142 $\pm$ 0.009 \\
110778 & SARG & 54777.9046 & ... & ... & 0.113 $\pm$ 0.011 & 0.098 $\pm$ 0.081 & 0.136 $\pm$ 0.077 & 0.135 $\pm$ 0.070 \\
111888 & FOCES & 53576.1296 & 0.207 $\pm$ 0.112 & 0.170 $\pm$ 0.054 & 0.098 $\pm$ 0.019 & 0.066 $\pm$ 0.021 & 0.116 $\pm$ 0.015 & 0.090 $\pm$ 0.013 \\
113576 & SARG & 54777.9334 & ... & ... & 0.058 $\pm$ 0.020 & 0.068 $\pm$ 0.049 & 0.108 $\pm$ 0.060 & 0.153 $\pm$ 0.075 \\
114886 & FOCES & 53575.1545 & 0.069 $\pm$ 0.041 & 0.041 $\pm$ 0.023 & 0.030 $\pm$ 0.016 & 0.003 $\pm$ 0.018 & 0.010 $\pm$ 0.014 & 0.014 $\pm$ 0.012 \\
115162 & FOCES & 53576.9955 & 0.329 $\pm$ 0.085 & 0.214 $\pm$ 0.038 & 0.148 $\pm$ 0.021 & 0.185 $\pm$ 0.014 & 0.195 $\pm$ 0.013 & 0.214 $\pm$ 0.014 \\
115331 & FOCES & 53578.1064 & 0.468 $\pm$ 0.038 & 0.298 $\pm$ 0.036 & 0.105 $\pm$ 0.008 & 0.206 $\pm$ 0.013 & 0.276 $\pm$ 0.016 & 0.260 $\pm$ 0.010 \\
115341 & FOCES & 53575.1704 & 0.215 $\pm$ 0.071 & 0.201 $\pm$ 0.037 & 0.059 $\pm$ 0.028 & 0.102 $\pm$ 0.027 & 0.119 $\pm$ 0.021 & 0.068 $\pm$ 0.015 \\
115445 & FOCES & 53580.1105 & ... & ... & 0.040 $\pm$ 0.014 & 0.049 $\pm$ 0.026 & 0.039 $\pm$ 0.022 & 0.048 $\pm$ 0.012 \\
116613 & FOCES & 53578.1185 & 0.101 $\pm$ 0.094 & 0.081 $\pm$ 0.048 & 0.048 $\pm$ 0.016 & 0.066 $\pm$ 0.013 & 0.118 $\pm$ 0.010 & 0.089 $\pm$ 0.007 \\
120005 & SARG & 54779.1742 & ... & ... & 0.133 $\pm$ 0.027 & 0.138 $\pm$ 0.039 & 0.174 $\pm$ 0.048 & 0.284 $\pm$ 0.077 \\
\end{longtable}

\normalsize
\tiny
\begin{longtable}{ l l c c c c c c c c }
\caption{Excess flux in different chromospheric activity indicator lines for the active stars in the sample.
\label{tab:activity_flux}} \\
\hline
\hline
\noalign{\smallskip}
& & & \multicolumn{6}{c}{log$F_{\rm S}$ (erg~cm$^{\rm -2}$~s$^{\rm -1}$) in the subtrated spectrum} & \\ \cline{4-9}
{HIP} & {Spectrograph} & {MJD} & \multicolumn{2}{c}{Ca \textsc {ii}}
 & & \multicolumn{3}{c}{Ca \textsc {ii} IRT} &  {log$R'_{\rm HK}$}\\
\cline{4-5} \cline{7-9} & & (days) & {K} & {H} & ${H\alpha}$ & ${\lambda8498}$ & ${\lambda8542}$ & ${\lambda8662}$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continue} \\
\hline
\hline
\noalign{\smallskip}
& & & \multicolumn{6}{c}{log$F_{\rm S}$ (erg~cm$^{\rm -2}$~s$^{\rm -1}$) in the subtrated spectrum} &\\ \cline{4-9}
{HIP} & {Spectrograph} &{MJD} &  \multicolumn{2}{c}{Ca \textsc {ii}}
 & & \multicolumn{3}{c}{Ca \textsc {ii} IRT} & {log$R'_{\rm HK}$}\\
\cline{4-5} \cline{7-9} & & (days) & {K} & {H} & ${H\alpha}$ & ${\lambda8498}$ & ${\lambda8542}$ & ${\lambda8662}$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
544 & SARG & 54780.9561 & ... & ... &  5.47 $\pm$  0.12 &  5.95 $\pm$  0.12 &  5.91 $\pm$  0.21 &  5.93 $\pm$  0.16 &   -4.61 \\
544 & McDonald & 52031.3248 &  5.78 $\pm$  0.03 &  5.68 $\pm$  0.04 &  5.79 $\pm$  0.14 &  5.69 $\pm$  0.08 &  5.75 $\pm$  0.06 &  5.79 $\pm$  0.02 &   -4.67 \\
1803 & SARG & 54777.9856 & ... & ... &  5.94 $\pm$  0.04 &  5.87 $\pm$  0.20 &  5.98 $\pm$  0.13 & ... &   -4.36 \\
3093 & FOCES & 53577.1854 &  5.32 $\pm$  0.03 & ... & ... & ... & ... & ... & ... \\
3765 & FOCES & 53747.7686 &  5.00 $\pm$  0.37 &  5.96 $\pm$  0.03 &  4.13 $\pm$  1.38 & ... & ... & ... &   -5.41 \\
3765 & McDonald & 52164.3977 &  4.95 $\pm$  0.08 &  4.81 $\pm$  0.12 &  4.55 $\pm$  1.18 &  4.76 $\pm$  0.22 &  4.99 $\pm$  0.04 &  4.83 $\pm$  0.12 &   -5.41 \\
4148 & FEROS & 51834.1339 &  5.50 $\pm$  0.03 &  5.37 $\pm$  0.04 &  5.37 $\pm$  0.10 &  5.44 $\pm$  0.06 &  5.61 $\pm$  0.04 &  5.40 $\pm$  0.03 &   -4.83 \\
4845 & SARG & 54778.9878 & ... & ... &  5.12 $\pm$  0.10 &  4.97 $\pm$  0.17 &  5.14 $\pm$  0.60 &  5.07 $\pm$  0.60 &   -4.54 \\
5286 & FOCES & 53576.1601 & ... &  5.17 $\pm$  0.52 &  5.11 $\pm$  0.16 &  5.22 $\pm$  0.09 &  5.36 $\pm$  0.06 &  5.39 $\pm$  0.07 &   -4.59 \\
5944 & FOCES & 53576.1764 &  6.13 $\pm$  0.05 &  6.04 $\pm$  0.06 &  5.79 $\pm$  0.08 &  5.54 $\pm$  0.43 &  5.57 $\pm$  0.04 &  5.49 $\pm$  0.09 &   -4.47 \\
6290 & SARG & 54107.9171 & ... & ... &  5.10 $\pm$  0.06 &  4.94 $\pm$  0.45 &  4.94 $\pm$  0.76 &  4.89 $\pm$  0.34 &   -4.40 \\
7235 & SARG & 54780.9662 & ... & ... &  5.30 $\pm$  0.25 & ... & ... & ... &   -4.72 \\
7576 & FOCES & 53577.1583 &  6.03 $\pm$  0.06 &  6.11 $\pm$  0.06 &  5.75 $\pm$  0.06 &  5.73 $\pm$  0.05 &  5.83 $\pm$  0.03 &  5.81 $\pm$  0.04 &   -4.29 \\
7751 & FEROS & 51834.1456 &  5.10 $\pm$  0.15 &  4.89 $\pm$  0.34 &  4.82 $\pm$  0.27 & ... & ... & ... &   -4.94 \\
7981 & FOCES & 53578.1869 &  5.18 $\pm$  0.49 &  5.11 $\pm$  0.39 & ... & ... & ... & ... &   -5.19 \\
8275 & FOCES & 54086.7647 &  5.65 $\pm$  0.57 &  5.73 $\pm$  0.39 &  5.52 $\pm$  0.28 &  5.48 $\pm$  0.07 &  5.63 $\pm$  0.05 &  5.60 $\pm$  0.05 &   -4.51 \\
8362 & McDonald & 51883.2217 &  5.40 $\pm$  0.05 &  5.22 $\pm$  0.06 &  4.99 $\pm$  0.17 &  5.10 $\pm$  0.05 &  5.26 $\pm$  0.04 &  4.86 $\pm$  0.07 &   -5.05 \\
8486 & FOCES & 53748.8161 &  6.27 $\pm$  0.23 &  6.34 $\pm$  0.14 &  5.89 $\pm$  0.08 &  5.60 $\pm$  0.10 &  5.90 $\pm$  0.05 &  5.69 $\pm$  0.08 &   -4.19 \\
8768 & SARG & 54778.0142 & ... & ... &  4.88 $\pm$  0.16 &  4.67 $\pm$  1.12 &  5.09 $\pm$  0.26 &  5.04 $\pm$  0.60 &   -4.59 \\
10138 & FEROS & 51834.1664 &  5.30 $\pm$  0.14 &  5.02 $\pm$  0.35 &  5.29 $\pm$  0.10 & ... & ... & ... &   -4.68 \\
10337 & SARG & 54780.0100 & ... & ... &  4.76 $\pm$  0.27 &  4.96 $\pm$  0.14 &  5.30 $\pm$  0.19 &  5.42 $\pm$  0.16 &   -4.68 \\
10416 & FOCES & 54086.7855 &  5.81 $\pm$  0.10 &  5.91 $\pm$  0.10 &  5.52 $\pm$  0.08 &  5.61 $\pm$  0.04 &  5.80 $\pm$  0.02 &  5.61 $\pm$  0.05 &   -4.30 \\
11565 & SARG & 54780.2041 & ... & ... &  5.07 $\pm$  0.15 &  5.06 $\pm$  0.61 &  5.28 $\pm$  0.20 &  5.27 $\pm$  0.35 &   -4.58 \\
12110 & SARG & 54780.0623 & ... & ... &  5.44 $\pm$  0.07 &  5.48 $\pm$  0.23 &  5.69 $\pm$  0.14 &  5.61 $\pm$  0.15 &   -4.40 \\
13258 & FOCES & 54086.8172 & ... & ... &  4.79 $\pm$  0.24 &  5.13 $\pm$  0.08 &  5.24 $\pm$  0.08 &  4.98 $\pm$  0.13 &   -4.76 \\
13402 & McDonald & 52207.4006 &  6.05 $\pm$  0.01 &  5.94 $\pm$  0.01 &  5.69 $\pm$  0.04 &  5.81 $\pm$  0.01 &  5.95 $\pm$  0.01 &  5.90 $\pm$  0.01 &   -4.30 \\
13402 & SARG & 54779.0488 & ... & ... &  5.70 $\pm$  0.07 &  5.87 $\pm$  0.14 &  5.95 $\pm$  0.05 &  5.95 $\pm$  0.17 &   -4.36 \\
13976 & SARG & 54778.0715 & ... & ... &  5.58 $\pm$  0.06 &  5.52 $\pm$  0.19 &  5.54 $\pm$  0.08 &  5.49 $\pm$  0.13 &   -4.40 \\
15330 & FEROS & 51834.2315 &  5.71 $\pm$  0.05 &  5.56 $\pm$  0.04 &  5.23 $\pm$  0.09 &  5.27 $\pm$  0.07 &  5.41 $\pm$  0.05 &  5.27 $\pm$  0.04 &   -4.86 \\
15442 & SARG & 54780.1170 & ... & ... &  5.40 $\pm$  0.26 &  5.64 $\pm$  0.47 &  5.69 $\pm$  0.34 &  5.67 $\pm$  0.41 &   -4.75 \\
15673 & FOCES & 54086.8639 &  5.26 $\pm$  3.33 &  5.86 $\pm$  0.27 &  5.49 $\pm$  0.09 &  5.39 $\pm$  0.13 &  5.44 $\pm$  0.09 &  5.38 $\pm$  0.13 &   -4.54 \\
15919 & FOCES & 53747.8508 &  5.58 $\pm$  0.14 &  5.43 $\pm$  0.16 & ... &  5.03 $\pm$  0.26 &  5.14 $\pm$  0.17 &  5.08 $\pm$  0.26 &   -4.60 \\
16134 & SARG & 54779.0552 & ... & ... &  4.88 $\pm$  0.17 &  5.12 $\pm$  0.14 &  5.26 $\pm$  0.19 &  5.37 $\pm$  0.16 &   -4.61 \\
16537 & McDonald & 51833.9938 &  5.73 $\pm$  0.01 &  5.60 $\pm$  0.03 &  5.52 $\pm$  0.08 &  5.45 $\pm$  0.03 &  5.66 $\pm$  0.02 &  5.54 $\pm$  0.02 &   -4.62 \\
17420 & McDonald & 52207.4446 &  5.30 $\pm$  0.04 &  5.15 $\pm$  0.08 &  4.98 $\pm$  0.21 &  4.71 $\pm$  0.09 &  5.00 $\pm$  0.23 &  4.95 $\pm$  0.09 &   -5.04 \\
18774 & SARG & 54779.1053 & ... & ... &  5.15 $\pm$  0.14 &  5.34 $\pm$  0.31 &  5.60 $\pm$  0.20 &  5.66 $\pm$  0.16 &   -4.56 \\
18859 & SARG & 54780.1408 & ... & ... &  5.81 $\pm$  0.06 &  6.07 $\pm$  0.06 &  6.18 $\pm$  0.05 &  6.10 $\pm$  0.10 &   -4.60 \\
19076 & SARG & 54780.1482 & ... & ... &  6.07 $\pm$  0.06 &  5.77 $\pm$  0.40 &  5.80 $\pm$  0.27 &  5.72 $\pm$  0.51 &   -4.30 \\
19335 & SARG & 54780.1552 & ... & ... &  5.61 $\pm$  0.05 &  6.07 $\pm$  0.10 &  6.15 $\pm$  0.06 &  6.04 $\pm$  0.07 &   -4.73 \\
19832 & FOCES & 54087.9871 & ... & ... &  4.98 $\pm$  0.11 &  4.96 $\pm$  0.12 &  5.17 $\pm$  0.08 &  4.85 $\pm$  1.29 &   -4.66 \\
19849 & McDonald & 51880.2760 &  5.00 $\pm$  0.07 &  4.92 $\pm$  0.11 &  4.28 $\pm$  2.46 &  4.52 $\pm$  0.41 &  4.55 $\pm$  0.41 &  4.71 $\pm$  0.15 &   -5.38 \\
20917 & FOCES & 54086.9422 &  5.32 $\pm$  0.25 &  5.40 $\pm$  0.23 &  5.23 $\pm$  0.06 &  5.21 $\pm$  0.06 &  5.21 $\pm$  0.05 &  5.16 $\pm$  0.60 &   -4.62 \\
22263 & McDonald & 52207.4280 &  5.94 $\pm$  0.02 &  5.83 $\pm$  0.05 &  5.49 $\pm$  0.08 &  5.63 $\pm$  0.04 &  5.74 $\pm$  0.02 &  5.71 $\pm$  0.01 &   -4.61 \\
23311 & McDonald & 52207.4662 &  4.95 $\pm$  0.03 &  4.79 $\pm$  0.07 & ... &  4.40 $\pm$  0.21 &  4.75 $\pm$  0.07 &  4.43 $\pm$  0.26 &   -5.29 \\
23693 & FEROS & 51834.2547 &  6.16 $\pm$  0.04 &  6.10 $\pm$  0.04 &  5.92 $\pm$  0.04 &  5.67 $\pm$  0.04 &  5.91 $\pm$  0.02 &  5.83 $\pm$  0.02 &   -4.49 \\
23786 & FOCES & 53747.9144 &  5.74 $\pm$  0.12 & ... &  5.59 $\pm$  0.13 &  5.65 $\pm$  0.06 &  5.71 $\pm$  0.04 &  5.64 $\pm$  0.07 &   -4.49 \\
24819 & FOCES & 53748.9549 &  5.80 $\pm$  0.08 &  5.48 $\pm$  0.10 &  4.92 $\pm$  0.16 &  5.05 $\pm$  0.08 &  5.06 $\pm$  0.08 &  5.11 $\pm$  0.06 &   -4.53 \\
24874 & FOCES & 54086.9907 &  6.09 $\pm$  0.05 &  6.02 $\pm$  0.14 &  5.53 $\pm$  0.10 &  5.62 $\pm$  0.05 &  5.72 $\pm$  0.03 &  5.64 $\pm$  0.04 &   -4.14 \\
25220 & FOCES & 53748.9746 &  6.04 $\pm$  0.27 &  5.96 $\pm$  0.16 &  5.46 $\pm$  0.06 &  5.47 $\pm$  0.05 &  5.57 $\pm$  0.04 &  5.56 $\pm$  0.04 &   -4.13 \\
25623 & FOCES & 54087.0273 & ... &  5.50 $\pm$  0.13 &  5.04 $\pm$  0.23 &  4.82 $\pm$  0.21 &  5.12 $\pm$  0.12 &  5.17 $\pm$  0.11 &   -4.60 \\
26779 & McDonald & 52030.0849 &  5.84 $\pm$  0.01 &  5.71 $\pm$  0.02 &  5.57 $\pm$  0.10 &  5.63 $\pm$  0.04 &  5.80 $\pm$  0.03 &  5.66 $\pm$  0.02 &   -4.55 \\
27913 & McDonald & 51882.3464 &  6.10 $\pm$  0.04 &  5.99 $\pm$  0.05 &  5.85 $\pm$  0.07 &  5.72 $\pm$  0.04 &  5.88 $\pm$  0.02 &  5.85 $\pm$  0.01 &   -4.49 \\
29067 & FOCES & 54088.0550 &  5.68 $\pm$  0.21 &  5.61 $\pm$  0.41 &  5.41 $\pm$  0.04 &  5.22 $\pm$  0.06 &  5.37 $\pm$  0.04 &  5.36 $\pm$  0.06 &   -4.40 \\
29525 & FOCES & 53747.9540 &  6.19 $\pm$  0.07 &  6.09 $\pm$  0.07 &  5.63 $\pm$  0.10 &  4.59 $\pm$  0.37 &  5.67 $\pm$  0.03 &  5.58 $\pm$  0.04 &   -4.33 \\
29568 & SARG & 54778.1689 & ... & ... &  5.85 $\pm$  0.04 &  5.81 $\pm$  0.21 &  5.91 $\pm$  0.18 &  5.66 $\pm$  0.34 &   -4.39 \\
29800 & SARG & 54193.8509 & ... & ... &  5.65 $\pm$  0.03 &  5.78 $\pm$  0.16 &  5.72 $\pm$  0.07 & ... &   -4.51 \\
32010 & FOCES & 54086.0581 &  5.96 $\pm$  0.12 &  5.59 $\pm$  0.15 &  4.78 $\pm$  0.51 &  5.04 $\pm$  0.19 &  5.23 $\pm$  0.10 &  5.11 $\pm$  0.31 &   -4.38 \\
32423 & FOCES & 54086.0836 & ... & ... & ... &  5.27 $\pm$  0.12 &  5.23 $\pm$  0.14 &  5.23 $\pm$  0.12 &   -4.64 \\
32919 & FOCES & 54086.0995 & ... &  5.53 $\pm$  0.30 & ... &  4.31 $\pm$  0.38 &  4.76 $\pm$  0.16 &  4.40 $\pm$  0.37 &   -5.06 \\
32984 & FOCES & 54088.0194 &  5.90 $\pm$  0.08 &  5.69 $\pm$  0.15 &  5.13 $\pm$  0.18 &  5.40 $\pm$  0.05 &  5.52 $\pm$  0.04 &  5.55 $\pm$  0.04 &   -4.36 \\
33373 & FOCES & 54086.1177 &  5.60 $\pm$  0.08 &  5.64 $\pm$  0.10 &  5.28 $\pm$  0.14 &  5.23 $\pm$  0.08 &  5.20 $\pm$  0.09 &  5.12 $\pm$  0.10 &   -4.51 \\
33560 & SARG & 54193.8607 & ... & ... &  5.77 $\pm$  0.05 &  5.47 $\pm$  0.27 &  5.53 $\pm$  0.25 &  5.50 $\pm$  0.33 &   -4.14 \\
33852 & FOCES & 54087.0680 &  5.63 $\pm$  0.12 &  5.22 $\pm$  0.37 &  4.96 $\pm$  0.24 &  5.29 $\pm$  0.05 &  5.43 $\pm$  0.05 &  5.34 $\pm$  0.06 &   -4.74 \\
36357 & SARG & 54107.0827 & ... & ... &  5.48 $\pm$  0.05 &  5.66 $\pm$  0.12 &  5.93 $\pm$  0.10 &  5.87 $\pm$  0.10 &   -4.45 \\
36357 & FOCES & 54164.9213 &  6.02 $\pm$  0.21 &  5.86 $\pm$  0.12 &  5.50 $\pm$  0.10 &  5.60 $\pm$  0.04 &  5.69 $\pm$  0.04 &  5.60 $\pm$  0.04 &   -4.30 \\
36551 & FOCES & 54086.1369 &  5.81 $\pm$  0.12 &  5.50 $\pm$  0.18 &  4.75 $\pm$  0.60 &  4.91 $\pm$  0.13 &  5.13 $\pm$  0.15 &  5.07 $\pm$  0.11 &   -4.44 \\
36827 & SARG & 54193.8830 & ... & ... &  5.87 $\pm$  0.02 &  5.60 $\pm$  0.15 &  5.68 $\pm$  0.12 &  5.57 $\pm$  0.12 &   -4.24 \\
37349 & SARG & 54193.8960 & ... & ... &  5.35 $\pm$  0.15 &  5.66 $\pm$  0.13 &  5.67 $\pm$  0.12 &  5.67 $\pm$  0.11 &   -4.54 \\
37349 & McDonald & 51883.3603 &  5.72 $\pm$  0.01 &  5.63 $\pm$  0.01 &  5.25 $\pm$  0.09 &  5.46 $\pm$  0.04 &  5.58 $\pm$  0.05 &  4.53 $\pm$  0.26 &   -4.57 \\
37349 & FOCES & 53748.0933 &  6.05 $\pm$  0.09 &  5.87 $\pm$  0.13 &  6.05 $\pm$  0.01 &  5.65 $\pm$  0.01 &  5.54 $\pm$  0.04 &  5.52 $\pm$  0.05 &   -4.28 \\
40170 & FOCES & 54158.0979 &  4.91 $\pm$  2.45 &  4.49 $\pm$  1.81 &  4.97 $\pm$  0.09 &  4.85 $\pm$  0.12 &  4.88 $\pm$  0.10 &  4.63 $\pm$  0.87 &   -5.15 \\
40671 & FOCES & 54164.9814 &  5.57 $\pm$  0.14 &  5.46 $\pm$  0.23 &  4.62 $\pm$  0.73 &  4.31 $\pm$  0.76 &  4.89 $\pm$  0.25 &  4.88 $\pm$  0.23 &   -4.64 \\
42074 & FOCES & 54087.1283 &  6.16 $\pm$  0.10 &  5.99 $\pm$  0.13 &  5.60 $\pm$  0.13 &  5.78 $\pm$  0.05 &  5.93 $\pm$  0.03 &  5.85 $\pm$  0.06 &   -4.28 \\
42074 & SARG & 54193.9536 & ... & ... &  5.93 $\pm$  0.05 &  5.49 $\pm$  0.79 &  6.39 $\pm$  0.05 &  5.74 $\pm$  0.13 &   -4.26 \\
42333 & FOCES & 53749.0569 &  6.17 $\pm$  0.05 &  5.99 $\pm$  0.09 &  5.43 $\pm$  0.12 &  5.55 $\pm$  0.05 &  5.57 $\pm$  0.04 &  5.62 $\pm$  0.03 &   -4.40 \\
42438 & McDonald & 51883.5354 &  6.19 $\pm$  0.01 &  6.10 $\pm$  0.03 &  5.92 $\pm$  0.07 &  5.84 $\pm$  0.02 &  5.98 $\pm$  0.01 &  5.95 $\pm$  0.01 &   -4.38 \\
42808 & FEROS & 52046.9654 &  5.86 $\pm$  0.01 &  5.71 $\pm$  0.02 &  5.65 $\pm$  0.04 &  5.84 $\pm$  0.07 &  5.82 $\pm$  0.02 &  5.80 $\pm$  0.02 &   -4.48 \\
43557 & FOCES & 53749.0723 &  5.88 $\pm$  0.08 &  5.80 $\pm$  0.10 &  5.54 $\pm$  0.07 &  5.27 $\pm$  0.10 &  5.48 $\pm$  0.04 &  5.30 $\pm$  0.06 &   -4.67 \\
44897 & SARG & 54779.1457 & ... & ... &  5.88 $\pm$  0.05 &  5.80 $\pm$  0.16 &  5.74 $\pm$  0.14 &  5.67 $\pm$  0.29 &   -4.47 \\
45383 & FOCES & 53748.1605 &  5.95 $\pm$  0.10 &  5.83 $\pm$  0.07 &  5.83 $\pm$  0.04 &  5.54 $\pm$  0.04 &  5.65 $\pm$  0.03 &  5.50 $\pm$  0.04 &   -4.31 \\
45617 & FOCES & 53748.1832 &  5.69 $\pm$  0.18 &  5.71 $\pm$  0.05 & ... &  5.26 $\pm$  0.06 &  5.33 $\pm$  0.05 &  5.23 $\pm$  0.07 &   -4.51 \\
46580 & FOCES & 54087.1896 &  6.03 $\pm$  0.21 &  5.85 $\pm$  0.16 &  5.38 $\pm$  0.11 &  5.55 $\pm$  0.05 &  5.75 $\pm$  0.03 &  5.75 $\pm$  0.02 &   -4.27 \\
46580 & SARG & 54193.9665 & ... & ... &  5.02 $\pm$  0.21 &  5.37 $\pm$  0.30 &  5.44 $\pm$  0.36 &  5.31 $\pm$  0.29 &   -4.73 \\
46816 & SARG & 54193.9734 & ... & ... &  6.73 $\pm$  0.01 &  6.32 $\pm$  0.02 &  6.31 $\pm$  0.04 &  6.39 $\pm$  0.04 &   -3.63 \\
46816 & FOCES & 54161.0253 &  6.58 $\pm$  0.04 &  6.59 $\pm$  0.04 &  6.69 $\pm$  0.01 &  6.18 $\pm$  0.01 &  6.30 $\pm$  0.01 &  6.23 $\pm$  0.01 &   -3.69 \\
46843 & SARG & 54193.9834 & ... & ... &  6.11 $\pm$  0.03 &  5.98 $\pm$  0.09 &  6.16 $\pm$  0.07 &  6.06 $\pm$  0.14 &   -4.15 \\
46843 & FOCES & 54161.0562 &  6.33 $\pm$  0.02 &  6.42 $\pm$  0.03 &  6.15 $\pm$  0.02 &  6.00 $\pm$  0.01 &  6.19 $\pm$  0.01 &  6.10 $\pm$  0.01 &   -4.00 \\
47080 & McDonald & 52031.1226 &  5.66 $\pm$  0.02 &  5.57 $\pm$  0.05 &  4.70 $\pm$  0.69 &  5.30 $\pm$  0.09 &  5.52 $\pm$  0.08 &  5.33 $\pm$  0.05 &   -4.76 \\
47080 & FOCES & 53749.1406 &  6.12 $\pm$  0.05 &  5.84 $\pm$  0.07 &  5.47 $\pm$  0.07 &  5.46 $\pm$  0.04 &  5.77 $\pm$  0.02 &  5.70 $\pm$  0.03 &   -4.38 \\
49366 & SARG & 53786.1106 & ... & ... &  5.39 $\pm$  0.12 &  5.56 $\pm$  0.15 &  5.63 $\pm$  0.21 &  5.65 $\pm$  0.26 &   -4.54 \\
49908 & SARG & 54194.0217 & ... & ... &  4.32 $\pm$  0.71 &  4.68 $\pm$  1.14 &  4.60 $\pm$  1.28 &  5.21 $\pm$  0.33 &   -5.00 \\
51525 & SARG & 53786.1408 & ... & ... &  4.48 $\pm$  0.61 &  5.16 $\pm$  0.35 &  5.15 $\pm$  0.30 &  5.22 $\pm$  0.51 &   -4.88 \\
53486 & SARG & 53786.1585 & ... & ... &  5.30 $\pm$  0.12 &  5.56 $\pm$  0.28 &  5.54 $\pm$  0.19 &  5.52 $\pm$  0.36 &   -4.59 \\
54155 & SARG & 53786.1684 & ... & ... &  5.66 $\pm$  0.08 &  5.91 $\pm$  0.17 &  5.85 $\pm$  0.15 &  5.90 $\pm$  0.20 &   -4.41 \\
54155 & FOCES & 54158.1320 &  6.10 $\pm$  0.05 &  6.04 $\pm$  0.10 &  5.77 $\pm$  0.07 &  5.83 $\pm$  0.03 &  5.93 $\pm$  0.03 &  5.94 $\pm$  0.02 &   -4.26 \\
54426 & FOCES & 54087.2019 &  5.59 $\pm$  0.24 &  5.29 $\pm$  0.50 & ... &  5.24 $\pm$  0.12 &  5.25 $\pm$  0.10 &  5.13 $\pm$  0.14 &   -4.77 \\
54646 & FOCES & 54086.2260 &  5.16 $\pm$  0.38 &  5.10 $\pm$  0.36 &  4.84 $\pm$  0.14 &  4.18 $\pm$  0.45 &  4.64 $\pm$  0.20 &  4.36 $\pm$  0.37 &   -4.86 \\
54745 & FOCES & 54086.2729 &  6.10 $\pm$  0.74 &  6.36 $\pm$  0.82 &  5.70 $\pm$  0.10 &  5.69 $\pm$  0.05 &  5.81 $\pm$  0.03 &  5.79 $\pm$  0.06 &   -4.27 \\
54810 & SARG & 54106.1858 & ... & ... &  5.13 $\pm$  0.12 &  5.47 $\pm$  0.11 &  5.49 $\pm$  0.16 &  5.34 $\pm$  0.22 &   -4.50 \\
57494 & FOCES & 54156.0187 &  5.44 $\pm$  0.36 &  5.05 $\pm$  0.54 &  4.33 $\pm$  1.11 &  4.60 $\pm$  0.19 &  4.97 $\pm$  0.12 &  4.84 $\pm$  0.17 &   -4.80 \\
59000 & SARG & 54194.0305 & ... & ... &  5.54 $\pm$  0.03 &  5.30 $\pm$  0.12 &  5.41 $\pm$  0.10 &  5.60 $\pm$  0.09 &   -4.12 \\
59280 & FOCES & 54156.0998 &  5.81 $\pm$  0.12 &  5.82 $\pm$  0.06 &  5.35 $\pm$  0.11 &  5.45 $\pm$  0.06 &  5.79 $\pm$  0.03 &  5.56 $\pm$  0.05 &   -4.56 \\
60866 & FOCES & 54228.9530 & ... & ... &  4.26 $\pm$  0.45 &  4.62 $\pm$  0.30 &  4.41 $\pm$  0.53 &  4.71 $\pm$  0.20 &   -5.14 \\
62523 & FOCES & 53575.8536 &  6.11 $\pm$  0.29 &  5.88 $\pm$  0.32 &  5.71 $\pm$  0.06 &  5.53 $\pm$  0.08 &  5.83 $\pm$  0.04 &  5.77 $\pm$  0.04 &   -4.43 \\
64394 & McDonald & 52030.2579 &  5.54 $\pm$  0.17 &  5.43 $\pm$  0.24 &  5.67 $\pm$  0.13 &  5.24 $\pm$  0.08 &  5.05 $\pm$  0.12 &  5.25 $\pm$  0.05 &   -5.06 \\
64797 & McDonald & 52030.2286 &  5.71 $\pm$  0.01 &  5.56 $\pm$  0.02 &  5.46 $\pm$  0.14 &  5.45 $\pm$  0.03 &  5.61 $\pm$  0.04 &  5.57 $\pm$  0.01 &   -4.63 \\
65515 & FOCES & 54132.1649 &  6.16 $\pm$  0.02 &  6.10 $\pm$  0.03 &  5.75 $\pm$  0.04 &  5.73 $\pm$  0.03 &  5.95 $\pm$  0.02 &  5.78 $\pm$  0.03 &   -4.22 \\
66147 & SARG & 53786.1989 & ... & ... &  5.03 $\pm$  0.32 &  5.08 $\pm$  8.35 &  5.15 $\pm$  0.60 &  5.16 $\pm$  0.74 &   -4.70 \\
66252 & FOCES & 54168.0938 &  6.23 $\pm$  0.10 &  6.14 $\pm$  0.05 &  6.30 $\pm$  0.01 &  5.91 $\pm$  0.01 &  6.08 $\pm$  0.01 &  5.94 $\pm$  0.01 &   -3.89 \\
67105 & SARG & 53786.2384 & ... & ... &  5.47 $\pm$  0.15 &  5.22 $\pm$  0.44 &  5.39 $\pm$  0.35 &  5.41 $\pm$  0.40 &   -4.39 \\
67275 & SARG & 54108.3087 & ... & ... &  5.41 $\pm$  0.14 & ... & ... & ... &   -4.90 \\
67422 & McDonald & 52030.2748 &  5.54 $\pm$  0.01 &  5.36 $\pm$  0.01 &  5.17 $\pm$  0.05 &  5.37 $\pm$  0.04 &  5.52 $\pm$  0.04 &  5.43 $\pm$  0.02 &   -4.68 \\
68337 & FOCES & 53577.8595 & ... & ... &  4.89 $\pm$  0.18 &  5.26 $\pm$  0.15 &  5.31 $\pm$  0.09 &  5.50 $\pm$  0.04 &   -4.72 \\
69357 & FOCES & 53578.0216 &  6.07 $\pm$  0.23 &  5.98 $\pm$  0.09 &  5.36 $\pm$  0.17 &  5.73 $\pm$  0.05 &  5.67 $\pm$  0.05 & ... &   -4.60 \\
69526 & FOCES & 53578.9125 &  5.98 $\pm$  0.13 &  5.80 $\pm$  0.11 &  5.17 $\pm$  0.17 &  5.42 $\pm$  0.06 &  5.52 $\pm$  0.05 &  5.49 $\pm$  0.06 &   -4.28 \\
69962 & SARG & 54108.2822 & ... & ... &  4.61 $\pm$  0.27 &  4.81 $\pm$  0.69 &  4.96 $\pm$  0.54 &  5.01 $\pm$  0.47 &   -4.80 \\
70218 & SARG & 53786.2988 & ... & ... &  5.37 $\pm$  0.10 &  5.53 $\pm$  0.30 &  5.52 $\pm$  0.14 &  5.58 $\pm$  0.22 &   -4.34 \\
70218 & FOCES & 54159.1693 &  5.60 $\pm$  0.37 &  5.42 $\pm$  0.45 &  5.26 $\pm$  0.08 &  5.43 $\pm$  0.04 &  5.57 $\pm$  0.02 &  5.57 $\pm$  0.03 &   -4.54 \\
71395 & SARG & 54194.1338 & ... & ... &  5.38 $\pm$  0.14 &  5.67 $\pm$  0.10 &  5.72 $\pm$  0.12 &  5.70 $\pm$  0.13 &   -4.51 \\
71395 & FOCES & 53577.8799 &  5.93 $\pm$  0.19 &  5.73 $\pm$  0.12 &  5.25 $\pm$  0.27 &  5.68 $\pm$  0.04 &  5.84 $\pm$  0.02 &  5.77 $\pm$  0.02 &   -4.39 \\
71743 & SARG & 54193.0776 & ... & ... &  5.68 $\pm$  0.17 &  5.42 $\pm$  0.34 &  5.51 $\pm$  0.14 &  5.45 $\pm$  0.42 &   -4.51 \\
72146 & FOCES & 53575.8597 &  5.31 $\pm$  0.41 &  5.35 $\pm$  0.25 &  5.19 $\pm$  0.22 &  5.04 $\pm$  0.18 &  5.24 $\pm$  0.14 &  5.11 $\pm$  0.35 &   -4.93 \\
72146 & SARG & 54194.1582 & ... & ... &  5.07 $\pm$  0.22 &  5.27 $\pm$  0.46 &  5.34 $\pm$  0.28 &  5.48 $\pm$  0.26 &   -4.74 \\
72237 & FOCES & 54159.2162 &  5.37 $\pm$  0.38 &  5.45 $\pm$  0.07 &  5.18 $\pm$  0.06 &  5.02 $\pm$  0.06 &  5.21 $\pm$  0.04 &  5.07 $\pm$  0.06 &   -4.57 \\
72237 & SARG & 53786.2752 & ... & ... &  4.97 $\pm$  0.13 &  5.12 $\pm$  0.31 &  5.13 $\pm$  0.33 &  5.19 $\pm$  0.45 &   -4.54 \\
72567 & FOCES & 54168.1225 &  6.21 $\pm$  0.10 &  6.21 $\pm$  0.08 &  5.80 $\pm$  0.06 &  5.58 $\pm$  0.04 &  5.88 $\pm$  0.02 &  5.73 $\pm$  0.04 &   -4.34 \\
72659 & McDonald & 52030.3731 &  5.40 $\pm$  0.04 &  5.21 $\pm$  0.09 &  5.47 $\pm$  0.04 &  5.27 $\pm$  0.08 &  5.41 $\pm$  0.04 &  5.32 $\pm$  0.04 &   -5.07 \\
72848 & McDonald & 52164.0668 &  5.86 $\pm$  0.01 &  5.74 $\pm$  0.02 &  5.56 $\pm$  0.10 &  5.68 $\pm$  0.03 &  5.75 $\pm$  0.02 &  5.74 $\pm$  0.01 &   -4.52 \\
72875 & FOCES & 53577.8968 &  5.86 $\pm$  0.26 &  5.71 $\pm$  0.14 &  5.58 $\pm$  0.08 &  5.78 $\pm$  0.03 &  5.81 $\pm$  0.02 &  5.81 $\pm$  0.03 &   -4.45 \\
73184 & SARG & 54194.1436 & ... & ... &  5.07 $\pm$  0.16 &  5.03 $\pm$  0.77 &  4.93 $\pm$  0.49 &  5.13 $\pm$  0.43 &   -4.63 \\
74702 & SARG & 54108.2523 & ... & ... &  5.76 $\pm$  0.09 &  5.56 $\pm$  0.16 &  5.65 $\pm$  0.21 &  5.66 $\pm$  0.30 &   -4.35 \\
75201 & SARG & 54193.0544 & ... & ... &  5.01 $\pm$  0.12 &  4.96 $\pm$  0.49 &  5.25 $\pm$  0.17 &  5.60 $\pm$  0.15 &   -4.54 \\
75253 & FOCES & 54161.1805 & ... &  5.70 $\pm$  0.09 &  4.90 $\pm$  0.31 &  5.09 $\pm$  0.11 &  5.09 $\pm$  0.12 &  5.08 $\pm$  0.11 &   -4.83 \\
75542 & SARG & 54195.1035 & ... & ... &  4.68 $\pm$  0.65 &  4.81 $\pm$  1.19 &  5.14 $\pm$  0.38 &  5.15 $\pm$  0.55 &   -4.88 \\
75809 & FOCES & 54160.1481 & ... &  6.49 $\pm$  0.10 &  5.90 $\pm$  0.07 &  5.98 $\pm$  0.03 &  6.12 $\pm$  0.02 &  6.03 $\pm$  0.02 &   -4.41 \\
76779 & SARG & 54195.1198 & ... & ... &  4.63 $\pm$  0.31 &  4.82 $\pm$  0.30 &  5.09 $\pm$  0.23 &  5.19 $\pm$  0.33 &   -4.78 \\
77408 & SARG & 54193.1507 & ... & ... &  5.60 $\pm$  0.12 &  5.62 $\pm$  0.21 &  5.63 $\pm$  0.22 &  5.60 $\pm$  0.24 &   -4.49 \\
77408 & FOCES & 53575.9293 &  6.23 $\pm$  0.06 &  6.09 $\pm$  0.06 &  5.60 $\pm$  0.12 &  5.70 $\pm$  0.04 &  5.87 $\pm$  0.03 &  5.85 $\pm$  0.03 &   -4.20 \\
80337 & FEROS & 52045.1772 &  5.45 $\pm$  0.67 &  5.61 $\pm$  0.36 &  5.37 $\pm$  0.19 & ... & ... &  5.05 $\pm$  0.37 &   -4.79 \\
80366 & SARG & 54193.2128 & ... & ... &  5.23 $\pm$  0.09 &  5.08 $\pm$  0.58 &  5.22 $\pm$  0.53 &  5.29 $\pm$  0.41 &   -4.60 \\
80686 & FEROS & 52045.2054 &  5.99 $\pm$  0.03 &  5.85 $\pm$  0.04 &  5.88 $\pm$  0.03 &  5.49 $\pm$  0.14 &  5.37 $\pm$  0.09 &  5.44 $\pm$  0.05 &   -4.65 \\
80725 & FOCES & 53579.9305 &  5.88 $\pm$  0.22 & ... &  5.52 $\pm$  0.11 &  5.20 $\pm$  0.23 &  5.23 $\pm$  0.18 &  5.07 $\pm$  0.23 &   -4.51 \\
81300 & McDonald & 52164.1210 &  5.64 $\pm$  0.01 &  5.54 $\pm$  0.03 &  5.29 $\pm$  0.08 &  5.38 $\pm$  0.07 &  5.46 $\pm$  0.05 &  5.32 $\pm$  0.03 &   -4.73 \\
82588 & FOCES & 53576.9600 &  6.04 $\pm$  0.12 &  5.99 $\pm$  0.11 &  5.66 $\pm$  0.08 &  5.73 $\pm$  0.05 &  5.75 $\pm$  0.04 &  5.77 $\pm$  0.05 &   -4.39 \\
83601 & SARG & 54195.2462 & ... & ... &  5.88 $\pm$  0.08 &  5.88 $\pm$  0.23 &  5.87 $\pm$  0.22 &  5.87 $\pm$  0.20 &   -4.50 \\
84405 & McDonald & 52208.0394 & ... & ... &  4.88 $\pm$  0.22 &  5.38 $\pm$  0.07 &  5.42 $\pm$  0.06 &  5.48 $\pm$  0.02 &   -4.92 \\
85295 & SARG & 54193.2589 & ... & ... &  4.70 $\pm$  0.26 &  4.66 $\pm$  0.99 &  4.91 $\pm$  0.42 &  5.20 $\pm$  0.33 &   -4.72 \\
85561 & SARG & 54194.2041 & ... & ... &  5.19 $\pm$  0.06 &  5.26 $\pm$  0.19 &  5.22 $\pm$  0.24 &  5.18 $\pm$  0.24 &   -4.40 \\
85810 & SARG & 54193.2741 & ... & ... &  5.83 $\pm$  0.10 &  5.37 $\pm$  0.62 &  5.43 $\pm$  0.71 &  5.50 $\pm$  0.65 &   -4.46 \\
86036 & McDonald & 52030.4566 &  5.82 $\pm$  0.08 &  5.73 $\pm$  0.05 &  5.57 $\pm$  0.05 &  5.48 $\pm$  0.09 &  5.58 $\pm$  0.04 &  5.51 $\pm$  0.03 &   -4.76 \\
86400 & McDonald & 52032.3071 &  5.17 $\pm$  0.04 &  5.00 $\pm$  0.05 &  5.01 $\pm$  0.15 & ... & ... &  4.63 $\pm$  0.11 &   -4.76 \\
87579 & FOCES & 53574.8992 &  5.84 $\pm$  0.14 &  5.78 $\pm$  0.10 &  5.39 $\pm$  0.12 &  5.59 $\pm$  0.05 &  5.66 $\pm$  0.05 &  5.58 $\pm$  0.04 &   -4.43 \\
88601 & McDonald & 52164.1787 &  5.52 $\pm$  0.02 &  5.37 $\pm$  0.03 &  5.29 $\pm$  0.16 &  5.30 $\pm$  0.09 &  5.42 $\pm$  0.03 &  5.43 $\pm$  0.03 &   -4.86 \\
90790 & McDonald & 52208.0867 &  5.46 $\pm$  0.04 &  5.34 $\pm$  0.04 &  5.25 $\pm$  0.12 &  5.20 $\pm$  0.08 &  5.30 $\pm$  0.06 &  5.20 $\pm$  0.04 &   -4.90 \\
91009 & SARG & 54779.8159 & ... & ... &  6.42 $\pm$  0.01 &  5.99 $\pm$  0.06 &  6.16 $\pm$  0.02 &  6.17 $\pm$  0.03 &   -3.66 \\
92200 & FOCES & 53574.9577 &  5.44 $\pm$  0.14 &  5.39 $\pm$  0.11 &  4.58 $\pm$  0.25 &  5.02 $\pm$  0.01 &  5.20 $\pm$  0.10 &  5.04 $\pm$  0.06 &   -4.65 \\
92283 & FOCES & 53578.9782 & ... & ... &  4.96 $\pm$  0.14 &  5.23 $\pm$  0.06 &  5.41 $\pm$  0.05 &  5.28 $\pm$  0.03 &   -4.68 \\
96085 & FOCES & 53578.0463 & ... & ... &  5.41 $\pm$  0.11 &  5.60 $\pm$  0.06 &  5.74 $\pm$  0.03 &  5.62 $\pm$  0.02 &   -4.52 \\
96285 & FOCES & 53575.0438 &  4.78 $\pm$  0.30 &  5.00 $\pm$  0.16 &  4.39 $\pm$  0.35 &  4.87 $\pm$  0.11 &  4.90 $\pm$  0.09 &  4.94 $\pm$  0.09 &   -5.08 \\
98828 & FOCES & 53575.0823 &  5.33 $\pm$  0.32 &  5.41 $\pm$  0.22 &  4.96 $\pm$  0.49 & ... & ... & ... &   -4.81 \\
99461 & FEROS & 51833.9874 &  4.94 $\pm$  0.13 &  4.88 $\pm$  0.28 &  4.81 $\pm$  0.32 &  4.74 $\pm$  0.75 &  3.89 $\pm$  2.12 &  4.20 $\pm$  0.44 &   -5.39 \\
99711 & FOCES & 53575.9912 &  5.69 $\pm$  0.17 &  5.61 $\pm$  0.14 &  5.00 $\pm$  0.48 &  6.44 $\pm$  0.01 &  5.60 $\pm$  0.05 &  5.38 $\pm$  0.06 &   -4.60 \\
99764 & FOCES & 53576.0317 & ... &  4.81 $\pm$  0.54 &  4.78 $\pm$  0.29 & ... & ... & ... &   -4.71 \\
103256 & FOCES & 53576.0317 &  5.60 $\pm$  0.17 &  5.77 $\pm$  0.11 &  5.02 $\pm$  0.22 &  5.02 $\pm$  0.20 &  5.24 $\pm$  0.09 &  5.16 $\pm$  0.09 &   -4.50 \\
104092 & FOCES & 53576.0519 & ... &  5.22 $\pm$  0.51 &  4.08 $\pm$  0.90 &  4.38 $\pm$  0.67 &  4.72 $\pm$  0.24 &  4.62 $\pm$  0.23 &   -5.23 \\
104239 & FOCES & 53579.0004 &  5.53 $\pm$  0.34 &  5.47 $\pm$  0.46 &  5.10 $\pm$  0.32 &  5.25 $\pm$  0.10 &  5.42 $\pm$  0.06 &  5.33 $\pm$  0.07 &   -4.78 \\
105038 & FOCES & 53576.0819 & ... &  5.11 $\pm$  0.34 &  5.07 $\pm$  0.27 &  5.17 $\pm$  0.13 &  5.19 $\pm$  0.11 &  5.17 $\pm$  0.10 &   -4.69 \\
106400 & SARG & 54778.8327 & ... & ... &  5.97 $\pm$  0.02 &  5.81 $\pm$  0.09 &  5.96 $\pm$  0.05 &  6.00 $\pm$  0.06 &   -3.98 \\
107350 & SARG & 54777.8715 & ... & ... &  5.90 $\pm$  0.08 &  5.96 $\pm$  0.12 &  5.86 $\pm$  0.22 &  5.93 $\pm$  0.11 &   -4.48 \\
108028 & FOCES & 53576.1120 &  5.86 $\pm$  0.08 &  5.86 $\pm$  0.10 &  5.55 $\pm$  0.06 &  5.58 $\pm$  0.06 &  5.77 $\pm$  0.03 &  5.70 $\pm$  0.03 &   -4.40 \\
108156 & FOCES & 53575.1412 &  5.66 $\pm$  0.17 &  5.48 $\pm$  0.20 &  5.13 $\pm$  0.17 &  5.23 $\pm$  0.14 &  5.00 $\pm$  0.21 &  5.14 $\pm$  0.10 &   -4.68 \\
109527 & FOCES & 53578.0943 &  5.96 $\pm$  0.08 &  5.92 $\pm$  0.05 &  5.34 $\pm$  0.13 &  5.65 $\pm$  0.03 &  5.68 $\pm$  0.04 &  5.68 $\pm$  0.03 &   -4.41 \\
110778 & SARG & 54777.9046 & ... & ... &  5.92 $\pm$  0.04 &  5.65 $\pm$  0.36 &  5.79 $\pm$  0.25 &  5.79 $\pm$  0.23 &   -4.43 \\
111888 & FOCES & 53576.1296 &  5.72 $\pm$  0.24 &  5.64 $\pm$  0.14 &  5.54 $\pm$  0.08 &  5.28 $\pm$  0.14 &  5.53 $\pm$  0.06 &  5.42 $\pm$  0.06 &   -4.59 \\
113576 & SARG & 54777.9334 & ... & ... &  4.84 $\pm$  0.15 &  4.99 $\pm$  0.31 &  5.19 $\pm$  0.24 &  5.34 $\pm$  0.21 &   -4.63 \\
114886 & FOCES & 53575.1545 &  5.27 $\pm$  0.26 &  5.05 $\pm$  0.24 &  5.04 $\pm$  0.24 &  3.92 $\pm$  2.82 &  4.46 $\pm$  0.63 &  4.62 $\pm$  0.35 &   -5.11 \\
115162 & FOCES & 53576.9955 &  6.28 $\pm$  0.11 &  6.09 $\pm$  0.08 &  5.91 $\pm$  0.06 &  5.85 $\pm$  0.03 &  5.87 $\pm$  0.03 &  5.91 $\pm$  0.03 &   -4.22 \\
115331 & FOCES & 53578.1064 &  6.30 $\pm$  0.03 &  6.10 $\pm$  0.05 &  5.69 $\pm$  0.03 &  5.85 $\pm$  0.03 &  5.98 $\pm$  0.03 &  5.95 $\pm$  0.02 &   -4.15 \\
115341 & FOCES & 53575.1704 &  5.47 $\pm$  0.14 &  5.44 $\pm$  0.08 &  5.17 $\pm$  0.20 &  5.38 $\pm$  0.11 &  5.44 $\pm$  0.08 &  5.20 $\pm$  0.10 &   -4.73 \\
115445 & FOCES & 53580.1105 & ... & ... &  5.16 $\pm$  0.15 &  5.16 $\pm$  0.23 &  5.05 $\pm$  0.25 &  5.15 $\pm$  0.11 &   -4.70 \\
116613 & FOCES & 53578.1185 &  5.93 $\pm$  0.41 &  5.83 $\pm$  0.26 &  5.52 $\pm$  0.15 &  5.46 $\pm$  0.08 &  5.71 $\pm$  0.04 &  5.59 $\pm$  0.03 &   -4.61 \\
120005 & SARG & 54779.1742 & ... & ... &  5.12 $\pm$  0.09 &  5.25 $\pm$  0.12 &  5.35 $\pm$  0.12 &  5.56 $\pm$  0.12 &   -4.39 \\
\end{longtable}

\normalsize
\tiny
\begin{longtable}{l l c l l l l}
\caption[]{Predicted radial velocity jitter.
\label{jitter}}
\renewcommand{\footnoterule}{} \\
\hline
\hline
\noalign{\smallskip}
{HIP} & {Spectrograph} & {MJD} & {SpT} & {log$R'_{\rm HK}$} &
{$\sigma_{\rm rv}$\footnotemark[1]} & 
{$\sigma_{\rm rv}$\footnotemark[2]}\\
& &  (days) & & & (m\,s$^{\rm -1}$) & (m\,s$^{\rm -1}$)\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continue} \\
\hline
\hline
\noalign{\smallskip}
{HIP} & {Spectrograph} & {MJD} & {SpT} & {log$R'_{\rm HK}$} &
{$\sigma_{\rm rv}$\footnotemark[1]} & 
{$\sigma_{\rm rv}$\footnotemark[2]}\\
& &  (days) & & & (m\,s$^{\rm -1}$) & (m\,s$^{\rm -1}$)\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\multicolumn{2}{l}{\footnotemark[1] \citet{1998ApJ...498L.153S}} & \multicolumn{5}{l}{\ddag Stars with  $\log R'_{\rm HK} \le -4.9$}\\
\multicolumn{2}{l}{\footnotemark[2] \citet{2000A&A...361..265S}}
\endfoot
\hline
\multicolumn{2}{l}{\footnotemark[1] \citet{1998ApJ...498L.153S}} & \multicolumn{5}{l}{\ddag Stars with  $\log R'_{\rm HK} \le -4.9$}\\
\multicolumn{2}{l}{\footnotemark[2] \citet{2000A&A...361..265S}}
\endlastfoot
544 & SARG & 54780.9561 & G8V &   -4.61 &   5 -  18 &   8 -  19 \\
544 & McDonald & 52031.3248 & G8V &   -4.67 &   5 -  15 &   7 -  18 \\
1803 & SARG & 54777.9856 & G3V &   -4.36 &  11 -  34 &  11 -  26 \\
3765\ddag & FOCES & 53747.7686 & K2V &   -5.41 &   0 -   2 &   4 -  10 \\
3765\ddag & McDonald & 52164.3977 & K2V &   -5.41 &   0 -   2 &   4 -  10 \\
4148 & FEROS & 51834.1339 & K2V &   -4.83 &   3 -  10 &   5 -  12 \\
4845 & SARG & 54778.9878 & K7V &   -4.54 &   6 -  21 &   5 -  13 \\
5286 & FOCES & 53576.1601 & K3V &   -4.59 &   6 -  19 &   5 -  13 \\
5944 & FOCES & 53576.1764 & G0V &   -4.47 &   8 -  26 &  10 -  23 \\
6290 & SARG & 54107.9171 & K7V &   -4.40 &  10 -  31 &   6 -  14 \\
7235 & SARG & 54780.9662 & G8V &   -4.72 &   4 -  14 &   7 -  17 \\
7576 & FOCES & 53577.1583 & G8V &   -4.29 &  13 -  41 &  12 -  29 \\
7751\ddag & FEROS & 51834.1456 & K0V &   -4.94 &   2 -   8 &   5 -  12 \\
7981\ddag & FOCES & 53578.1869 & K1V &   -5.19 &   1 -   4 &   4 -  11 \\
8275 & FOCES & 54086.7647 & K3/K4V &   -4.51 &   7 -  23 &   5 -  13 \\
8362\ddag & McDonald & 51883.2217 & K0V &   -5.05 &   1 -   6 &   4 -  11 \\
8486 & FOCES & 53748.8161 & G1V &   -4.19 &  16 -  53 &  14 -  33 \\
8768 & SARG & 54778.0142 & K7V &   -4.59 &   6 -  19 &   5 -  13 \\
10138 & FEROS & 51834.1664 & K0V &   -4.68 &   4 -  15 &   5 -  13 \\
10337 & SARG & 54780.0100 & K7V &   -4.68 &   4 -  15 &   5 -  13 \\
10416 & FOCES & 54086.7855 & K3/K4V &   -4.30 &  12 -  40 &   6 -  14 \\
11565 & SARG & 54780.2041 & K5V &   -4.58 &   6 -  20 &   5 -  13 \\
12110 & SARG & 54780.0623 & K3V &   -4.40 &   9 -  31 &   6 -  14 \\
13258 & FOCES & 54086.8172 & K5V &   -4.76 &   4 -  12 &   5 -  12 \\
13402 & McDonald & 52207.4006 & K1V &   -4.30 &  12 -  40 &   6 -  14 \\
13402 & SARG & 54779.0488 & K1V &   -4.36 &  11 -  35 &   6 -  14 \\
13976 & SARG & 54778.0715 & K3/K4V &   -4.40 &  10 -  31 &   6 -  14 \\
15330 & FEROS & 51834.2315 & G1V &   -4.86 &   3 -   9 &   6 -  14 \\
15442 & SARG & 54780.1170 & G4V &   -4.75 &   4 -  12 &   7 -  16 \\
15673 & FOCES & 54086.8639 & K2V &   -4.54 &   7 -  22 &   5 -  13 \\
15919 & FOCES & 53747.8508 & K5V &   -4.60 &   5 -  18 &   5 -  13 \\
16134 & SARG & 54779.0552 & K7V &   -4.61 &   5 -  18 &   5 -  13 \\
16537 & McDonald & 51833.9938 & K2V &   -4.62 &   5 -  17 &   5 -  13 \\
17420\ddag & McDonald & 52207.4446 & K2V &   -5.04 &   1 -   6 &   4 -  11 \\
18774 & SARG & 54779.1053 & K4V &   -4.56 &   6 -  21 &   5 -  13 \\
18859 & SARG & 54780.1408 & F7V &   -4.60 &  11 -  74 &  12 -  27 \\
19076 & SARG & 54780.1482 & G5V &   -4.30 &  12 -  40 &  12 -  28 \\
19335 & SARG & 54780.1552 & F7V &   -4.73 &   6 -  45 &   9 -  21 \\
19832 & FOCES & 54087.9871 & K5V &   -4.66 &   5 -  16 &   5 -  13 \\
19849\ddag & McDonald & 51880.2760 & K0V &   -5.38 &   0 -   2 &   4 -  10 \\
20917 & FOCES & 54086.9422 & K5V &   -4.62 &   5 -  18 &   5 -  13 \\
22263 & McDonald & 52207.4280 & G1V &   -4.61 &   5 -  18 &   8 -  19 \\
23311\ddag & McDonald & 52207.4662 & K3V &   -5.29 &   1 -   3 &   4 -  11 \\
23693 & FEROS & 51834.2547 & F7V &   -4.49 &  17 - 114 &  15 -  32 \\
23786 & FOCES & 53747.9144 & K0V &   -4.49 &   8 -  25 &   5 -  14 \\
24819 & FOCES & 53748.9549 & K3V &   -4.53 &   7 -  22 &   5 -  13 \\
24874 & FOCES & 54086.9907 & K3V &   -4.14 &  19 -  60 &   6 -  15 \\
25220 & FOCES & 53748.9746 & K5V &   -4.13 &  19 -  62 &   6 -  15 \\
25623 & FOCES & 54087.0273 & K4V &   -4.60 &   6 -  19 &   5 -  13 \\
26779 & McDonald & 52030.0849 & K1V &   -4.55 &   6 -  21 &   5 -  13 \\
27913 & McDonald & 51882.3464 & G0V &   -4.49 &   7 -  25 &   9 -  22 \\
29067 & FOCES & 54088.0550 & K5V &   -4.40 &   9 -  31 &   6 -  14 \\
29525 & FOCES & 53747.9540 & G1.5V &   -4.33 &  11 -  37 &  12 -  27 \\
29568 & SARG & 54778.1689 & G5V &   -4.39 &  10 -  32 &  11 -  25 \\
29800 & SARG & 54193.8509 & F5IV-V &   -4.51 &  16 - 106 &  14 -  31 \\
32010 & FOCES & 54086.0581 & K2V &   -4.38 &  10 -  33 &   6 -  14 \\
32423 & FOCES & 54086.0836 & K3V &   -4.64 &   5 -  17 &   5 -  13 \\
32919\ddag & FOCES & 54086.0995 & K5V &   -5.06 &   1 -   5 &   4 -  11 \\
32984 & FOCES & 54088.0194 & K3V &   -4.36 &  11 -  35 &   6 -  14 \\
33373 & FOCES & 54086.1177 & K3/K4V &   -4.51 &   7 -  23 &   5 -  13 \\
33560 & SARG & 54193.8607 & K5V &   -4.14 &  19 -  60 &   6 -  15 \\
33852 & FOCES & 54087.0680 & K3/K4V &   -4.74 &   4 -  13 &   5 -  13 \\
36357 & SARG & 54107.0827 & K2V &   -4.45 &   8 -  27 &   5 -  14 \\
36357 & FOCES & 54164.9213 & K2V &   -4.30 &  12 -  40 &   6 -  14 \\
36551 & FOCES & 54086.1369 & K2V &   -4.44 &   9 -  28 &   5 -  14 \\
36827 & SARG & 54193.8830 & K2V &   -4.24 &  14 -  47 &   6 -  15 \\
37349 & SARG & 54193.8960 & K1V &   -4.54 &   6 -  22 &   5 -  13 \\
37349 & McDonald & 51883.3603 & K1V &   -4.57 &   6 -  20 &   5 -  13 \\
37349 & FOCES & 53748.0933 & K1V &   -4.28 &  13 -  42 &   6 -  14 \\
40170\ddag & FOCES & 54158.0979 & K5V &   -5.15 &   1 -   4 &   4 -  11 \\
40671 & FOCES & 54164.9814 & K4V &   -4.64 &   5 -  17 &   5 -  13 \\
42074 & FOCES & 54087.1283 & G8V &   -4.28 &  13 -  42 &  12 -  29 \\
42074 & SARG & 54193.9536 & G8V &   -4.26 &  14 -  44 &  13 -  30 \\
42333 & FOCES & 53749.0569 & G1.5V &   -4.40 &  10 -  31 &  11 -  25 \\
42438 & McDonald & 51883.5354 & G1.5Vb &   -4.38 &  10 -  33 &  11 -  26 \\
42808 & FEROS & 52046.9654 & K2V &   -4.48 &   8 -  26 &   5 -  14 \\
43557 & FOCES & 53749.0723 & G0 &   -4.67 &   5 -  15 &   7 -  18 \\
44897 & SARG & 54779.1457 & F9V &   -4.47 &  18 - 124 &  15 -  34 \\
45383 & FOCES & 53748.1605 & K0V &   -4.31 &  12 -  39 &   6 -  14 \\
45617 & FOCES & 53748.1832 & K0V &   -4.51 &   7 -  24 &   5 -  13 \\
46580 & FOCES & 54087.1896 & K3V &   -4.27 &  13 -  44 &   6 -  15 \\
46580 & SARG & 54193.9665 & K3V &   -4.73 &   4 -  13 &   5 -  13 \\
46816 & SARG & 54193.9734 & K0V &   -3.63 &  70 - 221 &   7 -  18 \\
46816 & FOCES & 54161.0253 & K0V &   -3.69 &  59 - 189 &   7 -  17 \\
46843 & SARG & 54193.9834 & K0V &   -4.15 &  18 -  59 &   6 -  15 \\
46843 & FOCES & 54161.0562 & K0V &   -4.00 &  27 -  86 &   6 -  16 \\
47080 & McDonald & 52031.1226 & G8V &   -4.76 &   3 -  12 &   7 -  16 \\
47080 & FOCES & 53749.1406 & G8V &   -4.38 &  10 -  33 &  11 -  26 \\
49366 & SARG & 53786.1106 & K0 &   -4.54 &   6 -  22 &   5 -  13 \\
49908\ddag & SARG & 54194.0217 & K7V &   -5.00 &   2 -   6 &   5 -  12 \\
51525 & SARG & 53786.1408 & K7V &   -4.88 &   2 -   9 &   5 -  12 \\
53486 & SARG & 53786.1585 & K0 &   -4.59 &   6 -  19 &   5 -  13 \\
54155 & SARG & 53786.1684 & G8V &   -4.41 &   9 -  30 &  11 -  25 \\
54155 & FOCES & 54158.1320 & G8V &   -4.26 &  14 -  44 &  13 -  30 \\
54426 & FOCES & 54087.2019 & K0V &   -4.77 &   3 -  12 &   5 -  12 \\
54646 & FOCES & 54086.2260 & K8V &   -4.86 &   3 -   9 &   5 -  12 \\
54745 & FOCES & 54086.2729 & G1V &   -4.27 &  14 -  44 &  13 -  30 \\
54810 & SARG & 54106.1858 & K5V &   -4.50 &   7 -  24 &   5 -  14 \\
57494 & FOCES & 54156.0187 & K3/K4V &   -4.80 &   3 -  11 &   5 -  12 \\
59000 & SARG & 54194.0305 & K7V &   -4.12 &  20 -  64 &   6 -  15 \\
59280 & FOCES & 54156.0998 & K0V &   -4.56 &   6 -  21 &   5 -  13 \\
60866\ddag & FOCES & 54228.9530 & K5V &   -5.14 &   1 -   4 &   4 -  11 \\
62523 & FOCES & 53575.8536 & G7V &   -4.43 &   9 -  29 &  10 -  24 \\
64394\ddag & McDonald & 52030.2579 & G1V &   -5.06 &   1 -   5 &   4 -  11 \\
64797 & McDonald & 52030.2286 & K2V &   -4.63 &   5 -  17 &   5 -  13 \\
65515 & FOCES & 54132.1649 & K0V &   -4.22 &  15 -  49 &   6 -  15 \\
66147 & SARG & 53786.1989 & K3/K4V &   -4.70 &   4 -  14 &   5 -  13 \\
66252 & FOCES & 54168.0938 & K5V &   -3.89 &  36 - 114 &   7 -  16 \\
67105 & SARG & 53786.2384 & K2 &   -4.39 &  10 -  32 &   6 -  14 \\
67275 & SARG & 54108.3087 & F6IV &   -4.90 &   3 -  23 &   7 -  16 \\
67422 & McDonald & 52030.2748 & K2 &   -4.68 &   4 -  15 &   5 -  13 \\
68337 & FOCES & 53577.8595 & K5V &   -4.72 &   4 -  14 &   5 -  13 \\
69357 & FOCES & 53578.0216 & K0V &   -4.60 &   6 -  19 &   5 -  13 \\
69526 & FOCES & 53578.9125 & K2V &   -4.28 &  13 -  43 &   6 -  14 \\
69962 & SARG & 54108.2822 & K7V &   -4.80 &   3 -  11 &   5 -  12 \\
70218 & SARG & 53786.2988 & K5V &   -4.34 &  11 -  36 &   6 -  14 \\
70218 & FOCES & 54159.1693 & K5V &   -4.54 &   7 -  22 &   5 -  13 \\
71395 & SARG & 54194.1338 & K2V &   -4.51 &   7 -  23 &   5 -  13 \\
71395 & FOCES & 53577.8799 & K2V &   -4.39 &  10 -  32 &   6 -  14 \\
71743 & SARG & 54193.0776 & G8V &   -4.51 &   7 -  23 &   9 -  22 \\
72146\ddag & FOCES & 53575.8597 & K0V &   -4.93 &   2 -   8 &   5 -  12 \\
72146 & SARG & 54194.1582 & K0V &   -4.74 &   4 -  13 &   5 -  13 \\
72237 & FOCES & 54159.2162 & K5V &   -4.57 &   6 -  20 &   5 -  13 \\
72237 & SARG & 53786.2752 & K5V &   -4.54 &   7 -  22 &   5 -  13 \\
72567 & FOCES & 54168.1225 & G2V &   -4.34 &  11 -  37 &  12 -  27 \\
72659\ddag & McDonald & 52030.3731 & G8V &   -5.07 &   1 -   5 &   4 -  10 \\
72848 & McDonald & 52164.0668 & K1V &   -4.52 &   7 -  23 &   5 -  13 \\
72875 & FOCES & 53577.8968 & K0V &   -4.45 &   8 -  27 &   5 -  14 \\
73184 & SARG & 54194.1436 & K4V &   -4.63 &   5 -  17 &   5 -  13 \\
74702 & SARG & 54108.2523 & K0 &   -4.35 &  11 -  35 &   6 -  14 \\
75201 & SARG & 54193.0544 & K7V &   -4.54 &   6 -  22 &   5 -  13 \\
75253 & FOCES & 54161.1805 & K3/K4V &   -4.83 &   3 -  10 &   5 -  12 \\
75542 & SARG & 54195.1035 & K3/K4V &   -4.88 &   2 -   9 &   5 -  12 \\
75809 & FOCES & 54160.1481 & G8V &   -4.41 &   9 -  30 &  10 -  25 \\
76779 & SARG & 54195.1198 & K7V &   -4.78 &   3 -  12 &   5 -  12 \\
77408 & SARG & 54193.1507 & G8V &   -4.49 &   8 -  25 &  10 -  22 \\
77408 & FOCES & 53575.9293 & G8V &   -4.20 &  16 -  52 &  14 -  33 \\
80337 & FEROS & 52045.1772 & G3/G5V &   -4.79 &   3 -  11 &   6 -  15 \\
80366 & SARG & 54193.2128 & K2V &   -4.60 &   5 -  18 &   5 -  13 \\
80686 & FEROS & 52045.2054 & F9V &   -4.65 &   9 -  59 &  11 -  24 \\
80725 & FOCES & 53579.9305 & K2V &   -4.51 &   7 -  23 &   5 -  13 \\
81300 & McDonald & 52164.1210 & K0Vk &   -4.73 &   4 -  13 &   5 -  13 \\
82588 & FOCES & 53576.9600 & G8V &   -4.39 &  10 -  32 &  11 -  25 \\
83601 & SARG & 54195.2462 & F9V &   -4.50 &  16 - 111 &  14 -  32 \\
84405\ddag & McDonald & 52208.0394 & K2V &   -4.92 &   2 -   8 &   5 -  12 \\
85295 & SARG & 54193.2589 & K7V &   -4.72 &   4 -  14 &   5 -  13 \\
85561 & SARG & 54194.2041 & K5V &   -4.40 &   9 -  31 &   6 -  14 \\
85810 & SARG & 54193.2741 & G5V &   -4.46 &   8 -  27 &  10 -  23 \\
86036 & McDonald & 52030.4566 & G0Va &   -4.76 &   3 -  12 &   7 -  16 \\
86400 & McDonald & 52032.3071 & K3V &   -4.76 &   3 -  12 &   5 -  12 \\
87579 & FOCES & 53574.8992 & K0V &   -4.43 &   9 -  29 &   5 -  14 \\
88601 & McDonald & 52164.1787 & K1V &   -4.86 &   3 -   9 &   5 -  12 \\
90790 & McDonald & 52208.0867 & K1V &   -4.90 &   2 -   8 &   5 -  12 \\
91009 & SARG & 54779.8159 & K6Ve &   -3.66 &  65 - 207 &   7 -  18 \\
92200 & FOCES & 53574.9577 & K7V &   -4.65 &   5 -  16 &   5 -  13 \\
92283 & FOCES & 53578.9782 & K3/K4V &   -4.68 &   4 -  15 &   5 -  13 \\
96085 & FOCES & 53578.0463 & K2V &   -4.52 &   7 -  23 &   5 -  13 \\
96285\ddag & FOCES & 53575.0438 & K7V &   -5.08 &   1 -   5 &   4 -  11 \\
98828 & FOCES & 53575.0823 & K0V &   -4.81 &   3 -  11 &   5 -  12 \\
99461\ddag & FEROS & 51833.9874 & K3V &   -5.39 &   0 -   2 &   4 -  10 \\
99711 & FOCES & 53575.9912 & K4V &   -4.60 &   5 -  18 &   5 -  13 \\
99764 & FOCES & 53576.0317 & K6V &   -4.71 &   4 -  14 &   5 -  13 \\
103256 & FOCES & 53576.0317 & K2V &   -4.50 &   7 -  24 &   5 -  14 \\
104092\ddag & FOCES & 53576.0519 & K6V &   -5.23 &   1 -   3 &   4 -  11 \\
104239 & FOCES & 53579.0004 & K1IV &   -4.78 &   3 -  11 &   5 -  12 \\
105038 & FOCES & 53576.0819 & K5V &   -4.69 &   4 -  14 &   5 -  13 \\
106400 & SARG & 54778.8327 & K5V &   -3.98 &  28 -  91 &   6 -  16 \\
107350 & SARG & 54777.8715 & G4V &   -4.48 &   8 -  25 &  10 -  23 \\
108028 & FOCES & 53576.1120 & K0V &   -4.40 &  10 -  31 &   6 -  14 \\
108156 & FOCES & 53575.1412 & K0V &   -4.68 &   4 -  15 &   5 -  13 \\
109527 & FOCES & 53578.0943 & G8V &   -4.41 &   9 -  30 &  11 -  25 \\
110778 & SARG & 54777.9046 & G1V &   -4.43 &   9 -  29 &  10 -  24 \\
111888 & FOCES & 53576.1296 & K2V &   -4.59 &   6 -  19 &   5 -  13 \\
113576 & SARG & 54777.9334 & K7V &   -4.63 &   5 -  17 &   5 -  13 \\
114886\ddag & FOCES & 53575.1545 & K1V &   -5.11 &   1 -   5 &   4 -  11 \\
115162 & FOCES & 53576.9955 & G0 &   -4.22 &  15 -  49 &  13 -  31 \\
115331 & FOCES & 53578.1064 & G8V &   -4.15 &  18 -  59 &  15 -  35 \\
115341 & FOCES & 53575.1704 & K5V &   -4.73 &   4 -  13 &   5 -  13 \\
115445 & FOCES & 53580.1105 & K0V &   -4.70 &   4 -  14 &   5 -  13 \\
116613 & FOCES & 53578.1185 & G0V &   -4.61 &   5 -  18 &   8 -  19 \\
120005 & SARG & 54779.1742 & K7V &   -4.39 &  10 -  32 &   6 -  14 \\
\end{longtable}
